mjorbit: A Simulation Framework for Space Robotics

This paper presents a general framework for simulating multi-body space robots with contact. We bring efficient, large-scale robot simulation to in-space servicing, assembly, and manufacturing applications. First, we perform an empirical trade study of methods for coupling orbit propagation with existing robotics simulation frameworks. Next, we present mjorbit, a general, flexible, and performant framework built on the MuJoCo engine widely used in robotics, to which we add key spacecraft dynamics, actuators, and sensors. We provide a low-latency C++ CPU backend and a high-throughput GPU backend behind a simple Python API. We demonstrate mjorbit by solving several realistic on-orbit case studies with both model-predictive control and reinforcement learning. Open-source code and examples are available at: https://johnzhang3.github.io/mjorbit/

==> figures/basilisk_multibody.tikz <==
% Auto-generated by experiments/basilisk_multibody/make_tikz.py
% Source data: out/basilisk_multibody_integrator_comparison.json
% Bimanual spacecraft, 400 km circular orbit, dt=0.01 s, half-orbit horizon.
% Reference: Basilisk MJScene (svRK4, explicit), chief-centred relative gravity.
% Error curves downsampled to <= 120 points/curve for fast compilation.
% Single-column, stacked panels (1 by 2).
\begin{tikzpicture}
\pgfplotsset{
  rk4/.style={color=plotDarkBlue},
  ifast/.style={color=plotRed},
  bmPanel/.style={
    width=\columnwidth, height=0.5\columnwidth,
    grid=both,
    major grid style={draw=gray!30},
    minor grid style={draw=gray!10},
    tick align=outside, tick pos=left,
    label style={font=\footnotesize},
    tick label style={font=\scriptsize},
  },
}
\begin{groupplot}[
  bmPanel,
  group style={group size=1 by 2, vertical sep=1.15cm},
]
  % ===== Top: accuracy vs Basilisk svRK4 (relative body-position error) =====
  \nextgroupplot[
    ymode=log,
    ymin=1e-9, ymax=1e1,
    xmin=0, xmax=0.771,
    xlabel={time [h]},
    ylabel={position error [m]},
    % legend placed above the panel so it never overlaps the curves
    legend style={
      at={(0.5,1.03)}, anchor=south,
      font=\scriptsize, draw=none, fill=none,
      /tikz/every even column/.append style={column sep=8pt},
    },
    legend columns=2,
    legend cell align=left,
  ]
    \addplot[rk4, solid, line width=2.3pt] coordinates {
        (0, 9.094947e-10)
        (0.000963889, 1.819118e-09)
        (0.00193056, 1.821111e-09)
        (0.00289444, 1.822109e-09)
        (0.00386111, 1.010671e-09)
        (0.004825, 1.851124e-09)
        (0.00579167, 2.896227e-09)
        (0.00675556, 3.079168e-09)
        (0.00772222, 4.279709e-09)
        (0.00868611, 4.599226e-09)
        (0.00965278, 5.349703e-09)
        (0.0106167, 6.272640e-09)
        (0.0115833, 7.599021e-09)
        (0.0125472, 8.505692e-09)
        (0.0135139, 9.496254e-09)
        (0.0144806, 1.090979e-08)
        (0.0154444, 1.200581e-08)
        (0.0164111, 1.346661e-08)
        (0.017375, 1.432747e-08)
        (0.0183417, 1.532971e-08)
        (0.0193056, 1.614203e-08)
        (0.0202722, 1.678383e-08)
        (0.0212361, 1.750131e-08)
        (0.0222028, 1.805814e-08)
        (0.0231667, 1.852721e-08)
        (0.0241333, 1.882959e-08)
        (0.0250972, 1.895266e-08)
        (0.0260639, 1.902379e-08)
        (0.0270278, 1.904110e-08)
        (0.0279944, 1.871832e-08)
        (0.0289611, 1.829131e-08)
        (0.029925, 1.809443e-08)
        (0.0308917, 1.750039e-08)
        (0.0318556, 1.671622e-08)
        (0.0328222, 1.591331e-08)
        (0.0337861, 1.562191e-08)
        (0.0347528, 1.407882e-08)
        (0.0357167, 1.425218e-08)
        (0.0366833, 1.329747e-08)
        (0.0376472, 1.355879e-08)
        (0.0386139, 1.265606e-08)
        (0.0473028, 1.860717e-08)
        (0.0569556, 2.415411e-08)
        (0.0656444, 2.518516e-08)
        (0.0752972, 4.457104e-08)
        (0.0849528, 5.775873e-08)
        (0.0936389, 6.646860e-08)
        (0.103294, 8.186210e-08)
        (0.111983, 9.469916e-08)
        (0.121636, 8.697571e-08)
        (0.131289, 5.936151e-08)
        (0.139978, 5.329670e-08)
        (0.149633, 6.852818e-08)
        (0.158319, 8.099228e-08)
        (0.167975, 1.307555e-07)
        (0.177628, 1.341774e-07)
        (0.186317, 1.623544e-07)
        (0.195969, 1.567250e-07)
        (0.204658, 1.572216e-07)
        (0.214311, 1.157776e-07)
        (0.223967, 6.795088e-08)
        (0.232656, 9.426003e-08)
        (0.242308, 1.448618e-07)
        (0.250997, 2.163207e-07)
        (0.26065, 2.399800e-07)
        (0.270303, 2.247575e-07)
        (0.278992, 1.944708e-07)
        (0.288647, 1.574694e-07)
        (0.2983, 1.170292e-07)
        (0.306989, 1.148928e-07)
        (0.316642, 1.770153e-07)
        (0.325331, 2.376725e-07)
        (0.334983, 2.736258e-07)
        (0.344639, 2.624727e-07)
        (0.353328, 2.105142e-07)
        (0.362981, 1.541825e-07)
        (0.371669, 1.017728e-07)
        (0.381322, 8.315981e-08)
        (0.390975, 9.852670e-08)
        (0.399664, 1.300979e-07)
        (0.409319, 1.742837e-07)
        (0.418006, 2.045411e-07)
        (0.427661, 2.175613e-07)
        (0.437314, 2.145270e-07)
        (0.446003, 2.056685e-07)
        (0.455656, 1.973106e-07)
        (0.464344, 1.863654e-07)
        (0.474, 1.735831e-07)
        (0.483653, 2.017936e-07)
        (0.492342, 1.923544e-07)
        (0.501994, 2.195898e-07)
        (0.510683, 2.224695e-07)
        (0.520336, 2.768366e-07)
        (0.529992, 2.774086e-07)
        (0.538678, 2.807810e-07)
        (0.548333, 2.734333e-07)
        (0.557986, 3.531101e-07)
        (0.566675, 3.290992e-07)
        (0.576328, 3.149509e-07)
        (0.585017, 3.381330e-07)
        (0.594669, 3.454467e-07)
        (0.604325, 3.228732e-07)
        (0.613014, 3.054792e-07)
        (0.622667, 2.616284e-07)
        (0.631356, 2.505200e-07)
        (0.641008, 2.360699e-07)
        (0.650664, 2.273086e-07)
        (0.65935, 2.577368e-07)
        (0.669006, 2.695839e-07)
        (0.677694, 2.583086e-07)
        (0.687347, 2.498311e-07)
        (0.697, 2.533931e-07)
        (0.705689, 2.606624e-07)
        (0.715342, 2.645159e-07)
        (0.724031, 2.710253e-07)
        (0.733686, 2.820597e-07)
        (0.743339, 2.865594e-07)
        (0.752028, 2.776522e-07)
        (0.761681, 2.650398e-07)
        (0.771336, 2.692204e-07)
    };
    \addlegendentry{RK4 (\mjorbit{})}
    \addplot[rk4, dashed, line width=2.3pt] coordinates {
        (0, 3.551104e-08)
        (0.000963889, 1.066690e-06)
        (0.00193056, 2.251155e-06)
        (0.00289444, 2.602946e-06)
        (0.00386111, 2.860576e-06)
        (0.004825, 4.088684e-06)
        (0.00579167, 2.690577e-06)
        (0.00675556, 2.523868e-06)
        (0.00772222, 2.823995e-06)
        (0.00868611, 3.508529e-06)
        (0.00965278, 2.579723e-06)
        (0.0106167, 1.331087e-06)
        (0.0115833, 2.074527e-06)
        (0.0125472, 1.923033e-06)
        (0.0135139, 4.719906e-06)
        (0.0144806, 5.336358e-06)
        (0.0154444, 8.755963e-06)
        (0.0164111, 9.998577e-06)
        (0.017375, 1.137579e-05)
        (0.0183417, 8.588192e-06)
        (0.0193056, 9.351184e-06)
        (0.0202722, 1.012844e-05)
        (0.0212361, 1.222765e-05)
        (0.0222028, 1.590968e-05)
        (0.0231667, 1.480052e-05)
        (0.0241333, 1.409050e-05)
        (0.0250972, 1.487186e-05)
        (0.0260639, 1.766483e-05)
        (0.0270278, 2.019602e-05)
        (0.0279944, 2.085075e-05)
        (0.0289611, 2.031951e-05)
        (0.029925, 1.753513e-05)
        (0.0308917, 1.975932e-05)
        (0.0318556, 2.614294e-05)
        (0.0328222, 2.605400e-05)
        (0.0337861, 2.255079e-05)
        (0.0347528, 2.383848e-05)
        (0.0357167, 2.535814e-05)
        (0.0366833, 2.335310e-05)
        (0.0376472, 2.102865e-05)
        (0.0386139, 1.937504e-05)
        (0.0473028, 1.483733e-05)
        (0.0569556, 2.631732e-05)
        (0.0656444, 3.600649e-05)
        (0.0752972, 3.984953e-05)
        (0.0849528, 3.717266e-05)
        (0.0936389, 3.566350e-05)
        (0.103294, 3.221922e-05)
        (0.111983, 2.285519e-05)
        (0.121636, 3.759803e-05)
        (0.131289, 4.201773e-05)
        (0.139978, 5.416018e-05)
        (0.149633, 5.176478e-05)
        (0.158319, 4.944967e-05)
        (0.167975, 4.890037e-05)
        (0.177628, 5.149509e-05)
        (0.186317, 5.184470e-05)
        (0.195969, 4.422497e-05)
        (0.204658, 4.354306e-05)
        (0.214311, 6.678467e-05)
        (0.223967, 6.039098e-05)
        (0.232656, 5.742655e-05)
        (0.242308, 5.941034e-05)
        (0.250997, 7.114833e-05)
        (0.26065, 7.580273e-05)
        (0.270303, 7.691021e-05)
        (0.278992, 8.375647e-05)
        (0.288647, 9.281284e-05)
        (0.2983, 9.483096e-05)
        (0.306989, 1.153391e-04)
        (0.316642, 1.090138e-04)
        (0.325331, 1.122397e-04)
        (0.334983, 1.415080e-04)
        (0.344639, 1.632492e-04)
        (0.353328, 1.774883e-04)
        (0.362981, 1.988762e-04)
        (0.371669, 1.970512e-04)
        (0.381322, 2.081033e-04)
        (0.390975, 2.167453e-04)
        (0.399664, 2.356697e-04)
        (0.409319, 2.683414e-04)
        (0.418006, 2.872195e-04)
        (0.427661, 3.076038e-04)
        (0.437314, 3.161657e-04)
        (0.446003, 3.398470e-04)
        (0.455656, 3.530523e-04)
        (0.464344, 3.837726e-04)
        (0.474, 4.199024e-04)
        (0.483653, 4.448904e-04)
        (0.492342, 4.624821e-04)
        (0.501994, 4.823812e-04)
        (0.510683, 4.907005e-04)
        (0.520336, 4.937792e-04)
        (0.529992, 4.925676e-04)
        (0.538678, 4.954902e-04)
        (0.548333, 5.124171e-04)
        (0.557986, 5.509952e-04)
        (0.566675, 5.739016e-04)
        (0.576328, 5.846052e-04)
        (0.585017, 5.957458e-04)
        (0.594669, 5.857252e-04)
        (0.604325, 5.834701e-04)
        (0.613014, 5.891219e-04)
        (0.622667, 6.085222e-04)
        (0.631356, 6.319098e-04)
        (0.641008, 6.730528e-04)
        (0.650664, 7.019170e-04)
        (0.65935, 7.225397e-04)
        (0.669006, 7.464188e-04)
        (0.677694, 7.478357e-04)
        (0.687347, 7.507063e-04)
        (0.697, 7.654208e-04)
        (0.705689, 7.904726e-04)
        (0.715342, 8.310901e-04)
        (0.724031, 8.401582e-04)
        (0.733686, 8.621424e-04)
        (0.743339, 8.659693e-04)
        (0.752028, 8.782134e-04)
        (0.761681, 8.710984e-04)
        (0.771336, 8.874898e-04)
    };
    \addlegendentry{RK4 (\mjorbitwarp{})}
    \addplot[ifast, solid, line width=2.3pt] coordinates {
        (0, 9.094947e-10)
        (0.000963889, 5.895508e-04)
        (0.00193056, 9.271098e-04)
        (0.00289444, 5.180309e-04)
        (0.00386111, 1.502765e-03)
        (0.004825, 3.494573e-04)
        (0.00579167, 1.116267e-03)
        (0.00675556, 3.411438e-04)
        (0.00772222, 9.272510e-04)
        (0.00868611, 1.133071e-03)
        (0.00965278, 7.048712e-04)
        (0.0106167, 6.629359e-04)
        (0.0115833, 8.902126e-04)
        (0.0125472, 1.383158e-03)
        (0.0135139, 9.255274e-04)
        (0.0144806, 1.117815e-03)
        (0.0154444, 1.335894e-03)
        (0.0164111, 2.176571e-03)
        (0.017375, 1.244665e-03)
        (0.0183417, 1.667079e-03)
        (0.0193056, 1.600501e-03)
        (0.0202722, 2.294140e-03)
        (0.0212361, 1.727145e-03)
        (0.0222028, 2.093755e-03)
        (0.0231667, 2.353097e-03)
        (0.0241333, 2.449398e-03)
        (0.0250972, 3.067174e-03)
        (0.0260639, 2.346490e-03)
        (0.0270278, 3.366884e-03)
        (0.0279944, 2.252343e-03)
        (0.0289611, 4.181978e-03)
        (0.029925, 3.533661e-03)
        (0.0308917, 3.528606e-03)
        (0.0318556, 2.661003e-03)
        (0.0328222, 3.784023e-03)
        (0.0337861, 4.156561e-03)
        (0.0347528, 4.212769e-03)
        (0.0357167, 3.246266e-03)
        (0.0366833, 3.831066e-03)
        (0.0376472, 4.518337e-03)
        (0.0386139, 4.511545e-03)
        (0.0473028, 5.678305e-03)
        (0.0569556, 8.338385e-03)
        (0.0656444, 1.134355e-02)
        (0.0752972, 1.516252e-02)
        (0.0849528, 1.970269e-02)
        (0.0936389, 2.399662e-02)
        (0.103294, 2.927207e-02)
        (0.111983, 3.478932e-02)
        (0.121636, 4.135210e-02)
        (0.131289, 4.860821e-02)
        (0.139978, 5.528028e-02)
        (0.149633, 6.297873e-02)
        (0.158319, 7.015923e-02)
        (0.167975, 7.851083e-02)
        (0.177628, 8.693671e-02)
        (0.186317, 9.424810e-02)
        (0.195969, 1.024361e-01)
        (0.204658, 1.092039e-01)
        (0.214311, 1.161096e-01)
        (0.223967, 1.224916e-01)
        (0.232656, 1.266305e-01)
        (0.242308, 1.320707e-01)
        (0.250997, 1.362536e-01)
        (0.26065, 1.419282e-01)
        (0.270303, 1.491440e-01)
        (0.278992, 1.555682e-01)
        (0.288647, 1.650969e-01)
        (0.2983, 1.758593e-01)
        (0.306989, 1.857365e-01)
        (0.316642, 1.986509e-01)
        (0.325331, 2.102882e-01)
        (0.334983, 2.241795e-01)
        (0.344639, 2.389534e-01)
        (0.353328, 2.527692e-01)
        (0.362981, 2.673456e-01)
        (0.371669, 2.808718e-01)
        (0.381322, 2.966251e-01)
        (0.390975, 3.126381e-01)
        (0.399664, 3.278260e-01)
        (0.409319, 3.435945e-01)
        (0.418006, 3.585854e-01)
        (0.427661, 3.755467e-01)
        (0.437314, 3.923418e-01)
        (0.446003, 4.078961e-01)
        (0.455656, 4.251481e-01)
        (0.464344, 4.414020e-01)
        (0.474, 4.596444e-01)
        (0.483653, 4.769825e-01)
        (0.492342, 4.921966e-01)
        (0.501994, 5.082507e-01)
        (0.510683, 5.227524e-01)
        (0.520336, 5.376499e-01)
        (0.529992, 5.502406e-01)
        (0.538678, 5.608891e-01)
        (0.548333, 5.707531e-01)
        (0.557986, 5.797311e-01)
        (0.566675, 5.868977e-01)
        (0.576328, 5.969559e-01)
        (0.585017, 6.089318e-01)
        (0.594669, 6.220980e-01)
        (0.604325, 6.404688e-01)
        (0.613014, 6.577760e-01)
        (0.622667, 6.813532e-01)
        (0.631356, 7.014893e-01)
        (0.641008, 7.269449e-01)
        (0.650664, 7.549787e-01)
        (0.65935, 7.799582e-01)
        (0.669006, 8.084378e-01)
        (0.677694, 8.333172e-01)
        (0.687347, 8.591684e-01)
        (0.697, 8.869329e-01)
        (0.705689, 9.097180e-01)
        (0.715342, 9.366810e-01)
        (0.724031, 9.610666e-01)
        (0.733686, 9.851702e-01)
        (0.743339, 1.010982e+00)
        (0.752028, 1.033685e+00)
        (0.761681, 1.058792e+00)
        (0.771336, 1.083067e+00)
    };
    \addlegendentry{implicitfast (\mjorbit{})}
    \addplot[ifast, dashed, line width=2.3pt] coordinates {
        (0, 3.551104e-08)
        (0.000963889, 5.891147e-04)
        (0.00193056, 9.289092e-04)
        (0.00289444, 5.167873e-04)
        (0.00386111, 1.504365e-03)
        (0.004825, 3.511864e-04)
        (0.00579167, 1.116412e-03)
        (0.00675556, 3.407195e-04)
        (0.00772222, 9.274143e-04)
        (0.00868611, 1.133425e-03)
        (0.00965278, 7.047389e-04)
        (0.0106167, 6.600212e-04)
        (0.0115833, 8.895217e-04)
        (0.0125472, 1.383170e-03)
        (0.0135139, 9.251616e-04)
        (0.0144806, 1.119807e-03)
        (0.0154444, 1.331816e-03)
        (0.0164111, 2.175551e-03)
        (0.017375, 1.240864e-03)
        (0.0183417, 1.663959e-03)
        (0.0193056, 1.595710e-03)
        (0.0202722, 2.292350e-03)
        (0.0212361, 1.721978e-03)
        (0.0222028, 2.091505e-03)
        (0.0231667, 2.349032e-03)
        (0.0241333, 2.446329e-03)
        (0.0250972, 3.064226e-03)
        (0.0260639, 2.345539e-03)
        (0.0270278, 3.369565e-03)
        (0.0279944, 2.254683e-03)
        (0.0289611, 4.184225e-03)
        (0.029925, 3.539269e-03)
        (0.0308917, 3.532834e-03)
        (0.0318556, 2.660051e-03)
        (0.0328222, 3.784558e-03)
        (0.0337861, 4.154771e-03)
        (0.0347528, 4.212788e-03)
        (0.0357167, 3.247722e-03)
        (0.0366833, 3.832955e-03)
        (0.0376472, 4.519160e-03)
        (0.0386139, 4.513239e-03)
        (0.0473028, 5.685582e-03)
        (0.0569556, 8.358565e-03)
        (0.0656444, 1.138512e-02)
        (0.0752972, 1.520219e-02)
        (0.0849528, 1.974711e-02)
        (0.0936389, 2.405065e-02)
        (0.103294, 2.933440e-02)
        (0.111983, 3.485971e-02)
        (0.121636, 4.142078e-02)
        (0.131289, 4.867363e-02)
        (0.139978, 5.533367e-02)
        (0.149633, 6.304055e-02)
        (0.158319, 7.022733e-02)
        (0.167975, 7.858306e-02)
        (0.177628, 8.702513e-02)
        (0.186317, 9.433345e-02)
        (0.195969, 1.025214e-01)
        (0.204658, 1.092812e-01)
        (0.214311, 1.161780e-01)
        (0.223967, 1.225567e-01)
        (0.232656, 1.266816e-01)
        (0.242308, 1.321407e-01)
        (0.250997, 1.363239e-01)
        (0.26065, 1.420038e-01)
        (0.270303, 1.492287e-01)
        (0.278992, 1.556637e-01)
        (0.288647, 1.651900e-01)
        (0.2983, 1.759543e-01)
        (0.306989, 1.858410e-01)
        (0.316642, 1.987782e-01)
        (0.325331, 2.104511e-01)
        (0.334983, 2.243656e-01)
        (0.344639, 2.391628e-01)
        (0.353328, 2.529921e-01)
        (0.362981, 2.675846e-01)
        (0.371669, 2.811277e-01)
        (0.381322, 2.968877e-01)
        (0.390975, 3.129177e-01)
        (0.399664, 3.281305e-01)
        (0.409319, 3.439180e-01)
        (0.418006, 3.589245e-01)
        (0.427661, 3.759046e-01)
        (0.437314, 3.927205e-01)
        (0.446003, 4.082875e-01)
        (0.455656, 4.255543e-01)
        (0.464344, 4.418292e-01)
        (0.474, 4.600921e-01)
        (0.483653, 4.774542e-01)
        (0.492342, 4.926755e-01)
        (0.501994, 5.087269e-01)
        (0.510683, 5.232297e-01)
        (0.520336, 5.381190e-01)
        (0.529992, 5.507127e-01)
        (0.538678, 5.613756e-01)
        (0.548333, 5.712732e-01)
        (0.557986, 5.802735e-01)
        (0.566675, 5.874563e-01)
        (0.576328, 5.975229e-01)
        (0.585017, 6.094921e-01)
        (0.594669, 6.226427e-01)
        (0.604325, 6.410039e-01)
        (0.613014, 6.583132e-01)
        (0.622667, 6.819096e-01)
        (0.631356, 7.020870e-01)
        (0.641008, 7.275871e-01)
        (0.650664, 7.556529e-01)
        (0.65935, 7.806485e-01)
        (0.669006, 8.091214e-01)
        (0.677694, 8.340331e-01)
        (0.687347, 8.598942e-01)
        (0.697, 8.876713e-01)
        (0.705689, 9.104701e-01)
        (0.715342, 9.374327e-01)
        (0.724031, 9.618342e-01)
        (0.733686, 9.859439e-01)
        (0.743339, 1.011755e+00)
        (0.752028, 1.034464e+00)
        (0.761681, 1.059580e+00)
        (0.771336, 1.083854e+00)
    };
    \addlegendentry{implicitfast (\mjorbitwarp{})}

  % ===== Bottom: throughput (best config per backend/integrator) =====
  \nextgroupplot[
    ybar,
    ymode=log,
    ymin=1e1, ymax=1e7,
    bar width=10pt,
    symbolic x coords={BSK, CPU, WARP},
    xtick={BSK, CPU, WARP},
    xticklabels={Basilisk, {\mjorbit{}\,CPU}, {\mjorbitwarp{}}},
    enlarge x limits=0.28,
    ylabel={steps/s},
    area legend,
    legend style={
      at={(0.02,0.97)}, anchor=north west,
      font=\scriptsize, draw=none, fill=none,
    },
    legend cell align=left,
  ]
    \addplot[rk4, fill=plotDarkBlue] coordinates {(BSK, 1042.1) (CPU, 548665) (WARP, 1.74036e+06)};
    \addlegendentry{RK4}
    \addplot[ifast, fill=plotRed] coordinates {(CPU, 1.62574e+06) (WARP, 6.51956e+06)};
    \addlegendentry{implicitfast}
\end{groupplot}
\end{tikzpicture}


==> figures/frame_comparison.tikz <==
\begin{tikzpicture}
\pgfplotsset{
  frameStudyAxis/.style={
    width=\columnwidth,
    height=0.5\columnwidth,
    xmin=0, xmax=3,
    ymin=1e-9, ymax=1e4,
    ymode=log,
    grid=both,
    minor grid style={draw=gray!15},
    major grid style={draw=gray!30},
    tick align=outside,
    tick pos=left,
    xlabel near ticks,
    ylabel={position error [m]},
    title style={font=\footnotesize},
    label style={font=\footnotesize},
    tick label style={font=\scriptsize},
    legend columns=3,
    legend cell align=left,
    legend style={
      font=\scriptsize,
      /tikz/every even column/.append style={column sep=0.05cm},
      draw=none,
    },
  },
}
\pgfplotsset{
  frameEci/.style={color={rgb,255:red,216;green,48;blue,52}},
  frameChief/.style={color={rgb,255:red,0;green,58;blue,125}},
  frameLvlh/.style={color=black!55},
}
\begin{groupplot}[
  frameStudyAxis,
  group style={group size=1 by 2, vertical sep=0.82cm},
]
  \nextgroupplot[title={Double precision}, legend to name=frameStudyLegend, xticklabels=\empty]
    \addplot[mark=none, frameEci, solid, line width=2.3pt] coordinates {
        (1.8006e-05,4.3380e-02)
        (0.0121,2.9207e+01)
        (0.0242,5.8748e+01)
        (0.036301,8.8943e+01)
        (0.048401,1.2009e+02)
        (0.060501,1.5244e+02)
        (0.072583,1.8617e+02)
        (0.084683,2.2154e+02)
        (0.096783,2.5862e+02)
        (0.10888,2.9750e+02)
        (0.12098,3.3818e+02)
        (0.13307,3.8058e+02)
        (0.14517,4.2477e+02)
        (0.15727,4.7059e+02)
        (0.16937,5.1791e+02)
        (0.18147,5.6656e+02)
        (0.19355,6.1629e+02)
        (0.20565,6.6703e+02)
        (0.21775,7.1850e+02)
        (0.22985,7.7045e+02)
        (0.24195,8.2264e+02)
        (0.25403,8.7473e+02)
        (0.26613,9.2660e+02)
        (0.27823,9.7792e+02)
        (0.29033,1.0284e+03)
        (0.30243,1.0778e+03)
        (0.31451,1.1258e+03)
        (0.32662,1.1722e+03)
        (0.33872,1.2168e+03)
        (0.35082,1.2592e+03)
        (0.36292,1.2993e+03)
        (0.37502,1.3369e+03)
        (0.3871,1.3716e+03)
        (0.3992,1.4034e+03)
        (0.4113,1.4320e+03)
        (0.4234,1.4573e+03)
        (0.4355,1.4792e+03)
        (0.44758,1.4975e+03)
        (0.45968,1.5121e+03)
        (0.47178,1.5230e+03)
        (0.48388,1.5301e+03)
        (0.49598,1.5333e+03)
        (0.49996,1.5335e+03)
        (0.50806,1.5327e+03)
        (0.52016,1.5281e+03)
        (0.53226,1.5197e+03)
        (0.54436,1.5076e+03)
        (0.55646,1.4917e+03)
        (0.56855,1.4722e+03)
        (0.58065,1.4491e+03)
        (0.59275,1.4226e+03)
        (0.60485,1.3929e+03)
        (0.61695,1.3600e+03)
        (0.62903,1.3244e+03)
        (0.64113,1.2859e+03)
        (0.65323,1.2450e+03)
        (0.66533,1.2018e+03)
        (0.67743,1.1566e+03)
        (0.68951,1.1097e+03)
        (0.70161,1.0611e+03)
        (0.71371,1.0113e+03)
        (0.72581,9.6052e+02)
        (0.73791,9.0898e+02)
        (0.75001,8.5698e+02)
        (0.7621,8.0486e+02)
        (0.7742,7.5272e+02)
        (0.7863,7.0091e+02)
        (0.7984,6.4966e+02)
        (0.8105,5.9921e+02)
        (0.82258,5.4986e+02)
        (0.83468,5.0164e+02)
        (0.84678,4.5482e+02)
        (0.85888,4.0954e+02)
        (0.87098,3.6593e+02)
        (0.88306,3.2414e+02)
        (0.89516,2.8408e+02)
        (0.90726,2.4583e+02)
        (0.91936,2.0935e+02)
        (0.93146,1.7455e+02)
        (0.94354,1.4134e+02)
        (0.95564,1.0945e+02)
        (0.96774,7.8678e+01)
        (0.97985,4.8765e+01)
        (0.99195,1.9402e+01)
        (1.004,9.7064e+00)
        (1.0161,3.8954e+01)
        (1.0282,6.8649e+01)
        (1.0403,9.9102e+01)
        (1.0524,1.3060e+02)
        (1.0645,1.6333e+02)
        (1.0766,1.9759e+02)
        (1.0887,2.3351e+02)
        (1.1008,2.7116e+02)
        (1.1129,3.1062e+02)
        (1.125,3.5182e+02)
        (1.1371,3.9485e+02)
        (1.1492,4.3959e+02)
        (1.1613,4.8591e+02)
        (1.1734,5.3368e+02)
        (1.1855,5.8272e+02)
        (1.1976,6.3278e+02)
        (1.2097,6.8379e+02)
        (1.2218,7.3544e+02)
        (1.2339,7.8749e+02)
        (1.246,8.3969e+02)
        (1.2581,8.9170e+02)
        (1.2702,9.4342e+02)
        (1.2823,9.9449e+02)
        (1.2944,1.0446e+03)
        (1.3065,1.0936e+03)
        (1.3185,1.1411e+03)
        (1.3306,1.1869e+03)
        (1.3427,1.2308e+03)
        (1.3548,1.2725e+03)
        (1.3669,1.3118e+03)
        (1.379,1.3483e+03)
        (1.3911,1.3821e+03)
        (1.4032,1.4129e+03)
        (1.4153,1.4404e+03)
        (1.4274,1.4646e+03)
        (1.4395,1.4853e+03)
        (1.4516,1.5024e+03)
        (1.4637,1.5158e+03)
        (1.4758,1.5254e+03)
        (1.4879,1.5312e+03)
        (1.5,1.5331e+03)
        (1.5121,1.5312e+03)
        (1.5242,1.5254e+03)
        (1.5363,1.5157e+03)
        (1.5484,1.5023e+03)
        (1.5605,1.4852e+03)
        (1.5726,1.4645e+03)
        (1.5847,1.4403e+03)
        (1.5968,1.4127e+03)
        (1.6089,1.3819e+03)
        (1.621,1.3481e+03)
        (1.6331,1.3115e+03)
        (1.6452,1.2722e+03)
        (1.6573,1.2305e+03)
        (1.6694,1.1866e+03)
        (1.6815,1.1408e+03)
        (1.6935,1.0933e+03)
        (1.7056,1.0443e+03)
        (1.7177,9.9416e+02)
        (1.7298,9.4308e+02)
        (1.7419,8.9136e+02)
        (1.754,8.3935e+02)
        (1.7661,7.8715e+02)
        (1.7782,7.3510e+02)
        (1.7903,6.8345e+02)
        (1.8024,6.3245e+02)
        (1.8145,5.8240e+02)
        (1.8266,5.3337e+02)
        (1.8387,4.8561e+02)
        (1.8508,4.3930e+02)
        (1.8629,3.9458e+02)
        (1.875,3.5162e+02)
        (1.8871,3.1037e+02)
        (1.8992,2.7094e+02)
        (1.9113,2.3330e+02)
        (1.9234,1.9741e+02)
        (1.9355,1.6317e+02)
        (1.9476,1.3046e+02)
        (1.9597,9.8998e+01)
        (1.9718,6.8574e+01)
        (1.9839,3.8910e+01)
        (1.996,9.7071e+00)
        (2.0081,1.9406e+01)
        (2.0202,4.8733e+01)
        (2.0323,7.8618e+01)
        (2.0444,1.0936e+02)
        (2.0565,1.4123e+02)
        (2.0685,1.7441e+02)
        (2.0806,2.0919e+02)
        (2.0927,2.4565e+02)
        (2.1048,2.8389e+02)
        (2.1169,3.2393e+02)
        (2.129,3.6571e+02)
        (2.1411,4.0931e+02)
        (2.1532,4.5457e+02)
        (2.1653,5.0138e+02)
        (2.1774,5.4958e+02)
        (2.1895,5.9893e+02)
        (2.2016,6.4937e+02)
        (2.2137,7.0061e+02)
        (2.2258,7.5241e+02)
        (2.2379,8.0453e+02)
        (2.25,8.5665e+02)
        (2.2621,9.0864e+02)
        (2.2742,9.6016e+02)
        (2.2863,1.0110e+03)
        (2.2984,1.0607e+03)
        (2.3105,1.1093e+03)
        (2.3226,1.1562e+03)
        (2.3347,1.2014e+03)
        (2.3468,1.2446e+03)
        (2.3589,1.2855e+03)
        (2.371,1.3239e+03)
        (2.3831,1.3595e+03)
        (2.3952,1.3923e+03)
        (2.4073,1.4220e+03)
        (2.4194,1.4485e+03)
        (2.4315,1.4715e+03)
        (2.4435,1.4910e+03)
        (2.4556,1.5069e+03)
        (2.4677,1.5191e+03)
        (2.4798,1.5274e+03)
        (2.4919,1.5319e+03)
        (2.504,1.5326e+03)
        (2.5161,1.5293e+03)
        (2.5282,1.5222e+03)
        (2.5403,1.5113e+03)
        (2.5524,1.4966e+03)
        (2.5645,1.4783e+03)
        (2.5766,1.4564e+03)
        (2.5887,1.4311e+03)
        (2.6008,1.4024e+03)
        (2.6129,1.3706e+03)
        (2.625,1.3358e+03)
        (2.6371,1.2983e+03)
        (2.6492,1.2582e+03)
        (2.6613,1.2158e+03)
        (2.6734,1.1712e+03)
        (2.6855,1.1248e+03)
        (2.6976,1.0768e+03)
        (2.7097,1.0274e+03)
        (2.7218,9.7689e+02)
        (2.7339,9.2558e+02)
        (2.746,8.7371e+02)
        (2.7581,8.2163e+02)
        (2.7702,7.6946e+02)
        (2.7823,7.1752e+02)
        (2.7944,6.6607e+02)
        (2.8065,6.1535e+02)
        (2.8185,5.6565e+02)
        (2.8306,5.1703e+02)
        (2.8427,4.6974e+02)
        (2.8548,4.2396e+02)
        (2.8669,3.7981e+02)
        (2.879,3.3745e+02)
        (2.8911,2.9682e+02)
        (2.9032,2.5801e+02)
        (2.9153,2.2098e+02)
        (2.9274,1.8568e+02)
        (2.9395,1.5202e+02)
        (2.9516,1.1975e+02)
        (2.9637,8.8685e+01)
        (2.9758,5.8577e+01)
        (2.9879,2.9132e+01)
        (3,1.1302e+00)
    };
    \addlegendentry{ECI, implicit}
    \addplot[mark=none, frameChief, solid, line width=2.3pt] coordinates {
        (1.8006e-05,3.4214e-08)
        (0.0121,2.3151e-05)
        (0.0242,4.6216e-05)
        (0.036301,6.9122e-05)
        (0.048401,9.1800e-05)
        (0.060501,1.1416e-04)
        (0.072583,1.3612e-04)
        (0.084683,1.5766e-04)
        (0.096783,1.7868e-04)
        (0.10888,1.9911e-04)
        (0.12098,2.1891e-04)
        (0.13307,2.3799e-04)
        (0.14517,2.5635e-04)
        (0.15727,2.7392e-04)
        (0.16937,2.9066e-04)
        (0.18147,3.0655e-04)
        (0.19355,3.2152e-04)
        (0.20565,3.3561e-04)
        (0.21775,3.4878e-04)
        (0.22985,3.6103e-04)
        (0.24195,3.7234e-04)
        (0.25403,3.8272e-04)
        (0.26613,3.9222e-04)
        (0.27823,4.0082e-04)
        (0.29033,4.0856e-04)
        (0.30243,4.1547e-04)
        (0.31451,4.2159e-04)
        (0.32662,4.2696e-04)
        (0.33872,4.3163e-04)
        (0.35082,4.3565e-04)
        (0.36292,4.3907e-04)
        (0.37502,4.4194e-04)
        (0.3871,4.4432e-04)
        (0.3992,4.4628e-04)
        (0.4113,4.4785e-04)
        (0.4234,4.4910e-04)
        (0.4355,4.5006e-04)
        (0.44758,4.5078e-04)
        (0.45968,4.5132e-04)
        (0.47178,4.5168e-04)
        (0.48388,4.5190e-04)
        (0.49598,4.5199e-04)
        (0.50806,4.5196e-04)
        (0.52016,4.5181e-04)
        (0.53226,4.5152e-04)
        (0.54436,4.5109e-04)
        (0.55646,4.5048e-04)
        (0.56855,4.4967e-04)
        (0.58065,4.4860e-04)
        (0.59275,4.4723e-04)
        (0.60485,4.4552e-04)
        (0.61695,4.4342e-04)
        (0.62903,4.4089e-04)
        (0.64113,4.3783e-04)
        (0.65323,4.3422e-04)
        (0.66533,4.2998e-04)
        (0.67743,4.2507e-04)
        (0.68951,4.1946e-04)
        (0.70161,4.1307e-04)
        (0.71371,4.0589e-04)
        (0.72581,3.9786e-04)
        (0.73791,3.8897e-04)
        (0.75001,3.7919e-04)
        (0.7621,3.6851e-04)
        (0.7742,3.5690e-04)
        (0.7863,3.4436e-04)
        (0.7984,3.3089e-04)
        (0.8105,3.1650e-04)
        (0.82258,3.0124e-04)
        (0.83468,2.8508e-04)
        (0.84678,2.6806e-04)
        (0.85888,2.5022e-04)
        (0.87098,2.3161e-04)
        (0.88306,2.1230e-04)
        (0.89516,1.9227e-04)
        (0.90726,1.7163e-04)
        (0.91936,1.5042e-04)
        (0.93146,1.2871e-04)
        (0.94354,1.0661e-04)
        (0.95564,8.4110e-05)
        (0.96774,6.1326e-05)
        (0.97985,3.8338e-05)
        (0.99195,1.5239e-05)
        (1.004,8.0231e-06)
        (1.0161,3.1135e-05)
        (1.0282,5.4187e-05)
        (1.0403,7.7067e-05)
        (1.0524,9.9699e-05)
        (1.0645,1.2197e-04)
        (1.0766,1.4388e-04)
        (1.0887,1.6531e-04)
        (1.1008,1.8621e-04)
        (1.1129,2.0650e-04)
        (1.125,2.2612e-04)
        (1.1371,2.4506e-04)
        (1.1492,2.6325e-04)
        (1.1613,2.8064e-04)
        (1.1734,2.9719e-04)
        (1.1855,3.1287e-04)
        (1.1976,3.2764e-04)
        (1.2097,3.4153e-04)
        (1.2218,3.5450e-04)
        (1.2339,3.6655e-04)
        (1.246,3.7766e-04)
        (1.2581,3.8786e-04)
        (1.2702,3.9717e-04)
        (1.2823,4.0560e-04)
        (1.2944,4.1318e-04)
        (1.3065,4.1996e-04)
        (1.3185,4.2594e-04)
        (1.3306,4.3120e-04)
        (1.3427,4.3578e-04)
        (1.3548,4.3973e-04)
        (1.3669,4.4308e-04)
        (1.379,4.4590e-04)
        (1.3911,4.4824e-04)
        (1.4032,4.5016e-04)
        (1.4153,4.5170e-04)
        (1.4274,4.5293e-04)
        (1.4395,4.5389e-04)
        (1.4516,4.5462e-04)
        (1.4637,4.5515e-04)
        (1.4758,4.5550e-04)
        (1.4879,4.5570e-04)
        (1.5,4.5577e-04)
        (1.5121,4.5571e-04)
        (1.5242,4.5551e-04)
        (1.5363,4.5516e-04)
        (1.5484,4.5464e-04)
        (1.5605,4.5393e-04)
        (1.5726,4.5297e-04)
        (1.5847,4.5175e-04)
        (1.5968,4.5021e-04)
        (1.6089,4.4830e-04)
        (1.621,4.4596e-04)
        (1.6331,4.4315e-04)
        (1.6452,4.3981e-04)
        (1.6573,4.3590e-04)
        (1.6694,4.3134e-04)
        (1.6815,4.2610e-04)
        (1.6935,4.2014e-04)
        (1.7056,4.1340e-04)
        (1.7177,4.0583e-04)
        (1.7298,3.9741e-04)
        (1.7419,3.8811e-04)
        (1.754,3.7793e-04)
        (1.7661,3.6682e-04)
        (1.7782,3.5479e-04)
        (1.7903,3.4183e-04)
        (1.8024,3.2794e-04)
        (1.8145,3.1317e-04)
        (1.8266,2.9748e-04)
        (1.8387,2.8092e-04)
        (1.8508,2.6353e-04)
        (1.8629,2.4533e-04)
        (1.875,2.2641e-04)
        (1.8871,2.0672e-04)
        (1.8992,1.8637e-04)
        (1.9113,1.6544e-04)
        (1.9234,1.4396e-04)
        (1.9355,1.2200e-04)
        (1.9476,9.9682e-05)
        (1.9597,7.7001e-05)
        (1.9718,5.4107e-05)
        (1.9839,3.1153e-05)
        (1.996,9.2553e-06)
        (2.0081,1.6890e-05)
        (2.0202,3.9601e-05)
        (2.0323,6.2596e-05)
        (2.0444,8.5476e-05)
        (2.0565,1.0811e-04)
        (2.0685,1.3037e-04)
        (2.0806,1.5225e-04)
        (2.0927,1.7366e-04)
        (2.1048,1.9451e-04)
        (2.1169,2.1474e-04)
        (2.129,2.3426e-04)
        (2.1411,2.5310e-04)
        (2.1532,2.7118e-04)
        (2.1653,2.8844e-04)
        (2.1774,3.0486e-04)
        (2.1895,3.2038e-04)
        (2.2016,3.3503e-04)
        (2.2137,3.4877e-04)
        (2.2258,3.6159e-04)
        (2.2379,3.7348e-04)
        (2.25,3.8443e-04)
        (2.2621,3.9450e-04)
        (2.2742,4.0367e-04)
        (2.2863,4.1196e-04)
        (2.2984,4.1942e-04)
        (2.3105,4.2607e-04)
        (2.3226,4.3194e-04)
        (2.3347,4.3710e-04)
        (2.3468,4.4157e-04)
        (2.3589,4.4543e-04)
        (2.371,4.4871e-04)
        (2.3831,4.5146e-04)
        (2.3952,4.5377e-04)
        (2.4073,4.5565e-04)
        (2.4194,4.5717e-04)
        (2.4315,4.5838e-04)
        (2.4435,4.5933e-04)
        (2.4556,4.6004e-04)
        (2.4677,4.6055e-04)
        (2.4798,4.6088e-04)
        (2.4919,4.6106e-04)
        (2.5007,4.6110e-04)
        (2.504,4.6110e-04)
        (2.5161,4.6098e-04)
        (2.5282,4.6072e-04)
        (2.5403,4.6029e-04)
        (2.5524,4.5967e-04)
        (2.5645,4.5884e-04)
        (2.5766,4.5774e-04)
        (2.5887,4.5636e-04)
        (2.6008,4.5463e-04)
        (2.6129,4.5252e-04)
        (2.625,4.4993e-04)
        (2.6371,4.4687e-04)
        (2.6492,4.4324e-04)
        (2.6613,4.3900e-04)
        (2.6734,4.3412e-04)
        (2.6855,4.2852e-04)
        (2.6976,4.2218e-04)
        (2.7097,4.1503e-04)
        (2.7218,4.0706e-04)
        (2.7339,3.9822e-04)
        (2.746,3.8849e-04)
        (2.7581,3.7787e-04)
        (2.7702,3.6631e-04)
        (2.7823,3.5382e-04)
        (2.7944,3.4041e-04)
        (2.8065,3.2607e-04)
        (2.8185,3.1084e-04)
        (2.8306,2.9470e-04)
        (2.8427,2.7770e-04)
        (2.8548,2.5987e-04)
        (2.8669,2.4124e-04)
        (2.879,2.2191e-04)
        (2.8911,2.0185e-04)
        (2.9032,1.8116e-04)
        (2.9153,1.5988e-04)
        (2.9274,1.3810e-04)
        (2.9395,1.1593e-04)
        (2.9516,9.3410e-05)
        (2.9637,7.0698e-05)
        (2.9758,4.8048e-05)
        (2.9879,2.6330e-05)
        (3,1.3282e-05)
    };
    \addlegendentry{OF, implicit}
    \addplot[mark=none, frameLvlh, solid, line width=2.3pt] coordinates {
        (1.8006e-05,1.1775e-07)
        (0.0121,7.9334e-05)
        (0.0242,1.5995e-04)
        (0.036301,2.4330e-04)
        (0.048401,3.3104e-04)
        (0.060501,4.2520e-04)
        (0.072583,5.2786e-04)
        (0.084683,6.4186e-04)
        (0.096783,7.6965e-04)
        (0.10888,9.1377e-04)
        (0.12098,1.0766e-03)
        (0.13307,1.2600e-03)
        (0.14517,1.4661e-03)
        (0.15727,1.6959e-03)
        (0.16937,1.9504e-03)
        (0.18147,2.2297e-03)
        (0.19355,2.5335e-03)
        (0.20565,2.8620e-03)
        (0.21775,3.2139e-03)
        (0.22985,3.5878e-03)
        (0.24195,3.9821e-03)
        (0.25403,4.3940e-03)
        (0.26613,4.8222e-03)
        (0.27823,5.2635e-03)
        (0.29033,5.7148e-03)
        (0.30243,6.1727e-03)
        (0.31451,6.6331e-03)
        (0.32662,7.0935e-03)
        (0.33872,7.5493e-03)
        (0.35082,7.9965e-03)
        (0.36292,8.4309e-03)
        (0.37502,8.8483e-03)
        (0.3871,9.2439e-03)
        (0.3992,9.6148e-03)
        (0.4113,9.9562e-03)
        (0.4234,1.0264e-02)
        (0.4355,1.0535e-02)
        (0.44758,1.0765e-02)
        (0.45968,1.0952e-02)
        (0.47178,1.1092e-02)
        (0.48388,1.1184e-02)
        (0.49598,1.1225e-02)
        (0.50806,1.1215e-02)
        (0.52016,1.1153e-02)
        (0.53226,1.1040e-02)
        (0.54436,1.0877e-02)
        (0.55646,1.0667e-02)
        (0.56855,1.0416e-02)
        (0.58065,1.0129e-02)
        (0.59275,9.8147e-03)
        (0.60485,9.4841e-03)
        (0.61695,9.1516e-03)
        (0.62903,8.8353e-03)
        (0.64113,8.5556e-03)
        (0.65323,8.3374e-03)
        (0.66533,8.2066e-03)
        (0.67743,8.1878e-03)
        (0.68951,8.3008e-03)
        (0.70161,8.5574e-03)
        (0.71371,8.9592e-03)
        (0.72581,9.4987e-03)
        (0.73791,1.0161e-02)
        (0.75001,1.0928e-02)
        (0.7621,1.1778e-02)
        (0.7742,1.2694e-02)
        (0.7863,1.3658e-02)
        (0.7984,1.4652e-02)
        (0.8105,1.5660e-02)
        (0.82258,1.6668e-02)
        (0.83468,1.7665e-02)
        (0.84678,1.8638e-02)
        (0.85888,1.9576e-02)
        (0.87098,2.0470e-02)
        (0.88306,2.1307e-02)
        (0.89516,2.2083e-02)
        (0.90726,2.2787e-02)
        (0.91936,2.3412e-02)
        (0.93146,2.3952e-02)
        (0.94354,2.4399e-02)
        (0.95564,2.4751e-02)
        (0.96774,2.5002e-02)
        (0.97985,2.5149e-02)
        (0.99195,2.5189e-02)
        (1.004,2.5121e-02)
        (1.0161,2.4945e-02)
        (1.0282,2.4662e-02)
        (1.0403,2.4274e-02)
        (1.0524,2.3786e-02)
        (1.0645,2.3205e-02)
        (1.0766,2.2536e-02)
        (1.0887,2.1791e-02)
        (1.1008,2.0983e-02)
        (1.1129,2.0128e-02)
        (1.125,1.9249e-02)
        (1.1371,1.8368e-02)
        (1.1492,1.7516e-02)
        (1.1613,1.6731e-02)
        (1.1734,1.6052e-02)
        (1.1855,1.5524e-02)
        (1.1976,1.5192e-02)
        (1.2097,1.5091e-02)
        (1.2218,1.5246e-02)
        (1.2339,1.5663e-02)
        (1.246,1.6328e-02)
        (1.2581,1.7213e-02)
        (1.2702,1.8285e-02)
        (1.2823,1.9503e-02)
        (1.2944,2.0828e-02)
        (1.3065,2.2223e-02)
        (1.3185,2.3655e-02)
        (1.3306,2.5100e-02)
        (1.3427,2.6529e-02)
        (1.3548,2.7921e-02)
        (1.3669,2.9255e-02)
        (1.379,3.0513e-02)
        (1.3911,3.1683e-02)
        (1.4032,3.2748e-02)
        (1.4153,3.3697e-02)
        (1.4274,3.4519e-02)
        (1.4395,3.5204e-02)
        (1.4516,3.5745e-02)
        (1.4637,3.6135e-02)
        (1.4758,3.6371e-02)
        (1.4879,3.6447e-02)
        (1.5,3.6363e-02)
        (1.5121,3.6120e-02)
        (1.5242,3.5718e-02)
        (1.5363,3.5162e-02)
        (1.5484,3.4458e-02)
        (1.5605,3.3615e-02)
        (1.5726,3.2646e-02)
        (1.5847,3.1563e-02)
        (1.5968,3.0385e-02)
        (1.6089,2.9136e-02)
        (1.621,2.7844e-02)
        (1.6331,2.6546e-02)
        (1.6452,2.5278e-02)
        (1.6573,2.4093e-02)
        (1.6694,2.3047e-02)
        (1.6815,2.2202e-02)
        (1.6935,2.1620e-02)
        (1.7056,2.1355e-02)
        (1.7177,2.1446e-02)
        (1.7298,2.1906e-02)
        (1.7419,2.2724e-02)
        (1.754,2.3861e-02)
        (1.7661,2.5273e-02)
        (1.7782,2.6901e-02)
        (1.7903,2.8690e-02)
        (1.8024,3.0588e-02)
        (1.8145,3.2545e-02)
        (1.8266,3.4526e-02)
        (1.8387,3.6492e-02)
        (1.8508,3.8410e-02)
        (1.8629,4.0254e-02)
        (1.875,4.1995e-02)
        (1.8871,4.3618e-02)
        (1.8992,4.5102e-02)
        (1.9113,4.6428e-02)
        (1.9234,4.7583e-02)
        (1.9355,4.8553e-02)
        (1.9476,4.9328e-02)
        (1.9597,4.9901e-02)
        (1.9718,5.0265e-02)
        (1.9839,5.0414e-02)
        (1.996,5.0347e-02)
        (2.0081,5.0064e-02)
        (2.0202,4.9565e-02)
        (2.0323,4.8857e-02)
        (2.0444,4.7945e-02)
        (2.0565,4.6841e-02)
        (2.0685,4.5558e-02)
        (2.0806,4.4111e-02)
        (2.0927,4.2522e-02)
        (2.1048,4.0817e-02)
        (2.1169,3.9026e-02)
        (2.129,3.7190e-02)
        (2.1411,3.5351e-02)
        (2.1532,3.3564e-02)
        (2.1653,3.1894e-02)
        (2.1774,3.0414e-02)
        (2.1895,2.9204e-02)
        (2.2016,2.8342e-02)
        (2.2137,2.7897e-02)
        (2.2258,2.7917e-02)
        (2.2379,2.8418e-02)
        (2.25,2.9379e-02)
        (2.2621,3.0755e-02)
        (2.2742,3.2478e-02)
        (2.2863,3.4472e-02)
        (2.2984,3.6664e-02)
        (2.3105,3.8986e-02)
        (2.3226,4.1372e-02)
        (2.3347,4.3775e-02)
        (2.3468,4.6147e-02)
        (2.3589,4.8446e-02)
        (2.371,5.0638e-02)
        (2.3831,5.2688e-02)
        (2.3952,5.4578e-02)
        (2.4073,5.6279e-02)
        (2.4194,5.7774e-02)
        (2.4315,5.9043e-02)
        (2.4435,6.0073e-02)
        (2.4556,6.0854e-02)
        (2.4677,6.1376e-02)
        (2.4798,6.1633e-02)
        (2.4919,6.1622e-02)
        (2.504,6.1341e-02)
        (2.5161,6.0794e-02)
        (2.5282,5.9984e-02)
        (2.5403,5.8921e-02)
        (2.5524,5.7616e-02)
        (2.5645,5.6087e-02)
        (2.5766,5.4351e-02)
        (2.5887,5.2434e-02)
        (2.6008,5.0368e-02)
        (2.6129,4.8188e-02)
        (2.625,4.5941e-02)
        (2.6371,4.3684e-02)
        (2.6492,4.1477e-02)
        (2.6613,3.9397e-02)
        (2.6734,3.7534e-02)
        (2.6855,3.5984e-02)
        (2.6976,3.4846e-02)
        (2.7097,3.4204e-02)
        (2.7218,3.4125e-02)
        (2.7339,3.4633e-02)
        (2.746,3.5714e-02)
        (2.7581,3.7311e-02)
        (2.7702,3.9348e-02)
        (2.7823,4.1735e-02)
        (2.7944,4.4379e-02)
        (2.8065,4.7195e-02)
        (2.8185,5.0102e-02)
        (2.8306,5.3043e-02)
        (2.8427,5.5955e-02)
        (2.8548,5.8788e-02)
        (2.8669,6.1498e-02)
        (2.879,6.4044e-02)
        (2.8911,6.6400e-02)
        (2.9032,6.8533e-02)
        (2.9153,7.0420e-02)
        (2.9274,7.2039e-02)
        (2.9395,7.3371e-02)
        (2.9516,7.4405e-02)
        (2.9637,7.5127e-02)
        (2.9758,7.5531e-02)
        (2.9848,7.5621e-02)
        (2.9879,7.5610e-02)
        (3,7.5363e-02)
    };
    \addlegendentry{LVLH, implicit}
    \addplot[mark=none, frameEci, densely dashed, line width=2.3pt] coordinates {
        (0.0018546,1.4552e-11)
        (0.020275,1.1642e-10)
        (0.032231,2.3283e-10)
        (0.069594,8.8818e-16)
        (0.081568,1.7764e-15)
        (0.093524,1.7764e-15)
        (0.10548,2.6645e-15)
        (0.11744,3.1086e-15)
        (0.12941,3.1086e-15)
        (0.14137,9.3132e-10)
        (0.15332,9.3132e-10)
        (0.16528,9.3132e-10)
        (0.17725,1.3171e-09)
        (0.18921,1.3171e-09)
        (0.20117,1.3171e-09)
        (0.21312,1.3171e-09)
        (0.2251,2.0825e-09)
        (0.23705,2.1371e-09)
        (0.24901,2.2604e-09)
        (0.26096,3.1238e-09)
        (0.27294,4.8616e-09)
        (0.28489,4.8616e-09)
        (0.29685,5.7599e-09)
        (0.30881,5.7599e-09)
        (0.32078,6.6673e-09)
        (0.33274,6.6673e-09)
        (0.34469,6.6673e-09)
        (0.35665,6.5854e-09)
        (0.36862,6.5193e-09)
        (0.38058,7.9572e-09)
        (0.39254,7.9572e-09)
        (0.40451,9.1725e-09)
        (0.41647,1.2080e-08)
        (0.42842,1.3343e-08)
        (0.44038,1.7078e-08)
        (0.45235,1.9791e-08)
        (0.46431,2.2021e-08)
        (0.47626,2.3470e-08)
        (0.48822,2.5627e-08)
        (0.5002,2.6864e-08)
        (0.51215,2.7863e-08)
        (0.52411,2.9474e-08)
        (0.53606,3.2329e-08)
        (0.54804,3.4785e-08)
        (0.55999,3.9293e-08)
        (0.57195,4.3334e-08)
        (0.58391,4.6650e-08)
        (0.59588,4.8610e-08)
        (0.60784,5.2229e-08)
        (0.61979,5.5701e-08)
        (0.63175,6.0772e-08)
        (0.64372,6.3746e-08)
        (0.65568,6.7699e-08)
        (0.66764,6.9689e-08)
        (0.67959,7.1809e-08)
        (0.69157,7.7350e-08)
        (0.70352,8.2152e-08)
        (0.71548,8.5759e-08)
        (0.72743,8.9112e-08)
        (0.73941,9.5214e-08)
        (0.75136,1.0068e-07)
        (0.76332,1.0496e-07)
        (0.77529,1.0837e-07)
        (0.78725,1.0994e-07)
        (0.79921,1.1593e-07)
        (0.81116,1.2073e-07)
        (0.82314,1.2748e-07)
        (0.83509,1.3682e-07)
        (0.84705,1.3964e-07)
        (0.85901,1.4337e-07)
        (0.87098,1.4729e-07)
        (0.88294,1.5290e-07)
        (0.89489,1.5631e-07)
        (0.90685,1.6245e-07)
        (0.91882,1.6611e-07)
        (0.93078,1.7329e-07)
        (0.94273,1.7458e-07)
        (0.95469,1.7835e-07)
        (0.96666,1.8463e-07)
        (0.97862,1.8921e-07)
        (0.99058,1.9380e-07)
        (1.0025,2.0016e-07)
        (1.0145,2.0444e-07)
        (1.0265,2.1027e-07)
        (1.0384,2.1390e-07)
        (1.0504,2.1953e-07)
        (1.0623,2.2002e-07)
        (1.0743,2.2531e-07)
        (1.0863,2.2765e-07)
        (1.0982,2.2811e-07)
        (1.1102,2.3579e-07)
        (1.1221,2.3784e-07)
        (1.1341,2.4184e-07)
        (1.1461,2.3911e-07)
        (1.158,2.4022e-07)
        (1.17,2.4247e-07)
        (1.1819,2.4550e-07)
        (1.1939,2.5049e-07)
        (1.2059,2.5212e-07)
        (1.2178,2.5134e-07)
        (1.2298,2.5169e-07)
        (1.2418,2.5181e-07)
        (1.2537,2.5215e-07)
        (1.2657,2.5238e-07)
        (1.2776,2.4997e-07)
        (1.2896,2.5162e-07)
        (1.3016,2.5260e-07)
        (1.3135,2.5407e-07)
        (1.3255,2.5783e-07)
        (1.3374,2.5766e-07)
        (1.3494,2.6072e-07)
        (1.3614,2.6174e-07)
        (1.3733,2.6363e-07)
        (1.3853,2.6822e-07)
        (1.3972,2.6659e-07)
        (1.4092,2.6758e-07)
        (1.4212,2.7026e-07)
        (1.4331,2.7328e-07)
        (1.4451,2.7448e-07)
        (1.457,2.7437e-07)
        (1.469,2.7567e-07)
        (1.481,2.7851e-07)
        (1.4929,2.8074e-07)
        (1.5049,2.8279e-07)
        (1.5169,2.8504e-07)
        (1.5288,2.8526e-07)
        (1.5408,2.8605e-07)
        (1.5527,2.8712e-07)
        (1.5647,2.8553e-07)
        (1.5767,2.8742e-07)
        (1.5886,2.9557e-07)
        (1.6006,2.9336e-07)
        (1.6125,2.9954e-07)
        (1.6245,2.9527e-07)
        (1.6365,2.9585e-07)
        (1.6484,2.9692e-07)
        (1.6604,2.9580e-07)
        (1.6723,2.9725e-07)
        (1.6843,2.9665e-07)
        (1.6963,2.9489e-07)
        (1.7082,2.9182e-07)
        (1.7202,2.8625e-07)
        (1.7321,2.8181e-07)
        (1.7441,2.7675e-07)
        (1.7561,2.6989e-07)
        (1.768,2.6506e-07)
        (1.78,2.5816e-07)
        (1.7919,2.4887e-07)
        (1.8039,2.3970e-07)
        (1.8159,2.3148e-07)
        (1.8278,2.2259e-07)
        (1.8398,2.1237e-07)
        (1.8518,2.0185e-07)
        (1.8637,1.9311e-07)
        (1.8757,1.8872e-07)
        (1.8876,1.8145e-07)
        (1.8996,1.6843e-07)
        (1.9116,1.6358e-07)
        (1.9235,1.5318e-07)
        (1.9355,1.5013e-07)
        (1.9474,1.4439e-07)
        (1.9594,1.4065e-07)
        (1.9714,1.3996e-07)
        (1.9833,1.3945e-07)
        (1.9953,1.4016e-07)
        (2.0072,1.4474e-07)
        (2.0192,1.4668e-07)
        (2.0312,1.5546e-07)
        (2.0431,1.6288e-07)
        (2.0551,1.7452e-07)
        (2.067,1.8376e-07)
        (2.079,1.9731e-07)
        (2.091,2.0425e-07)
        (2.1029,2.1269e-07)
        (2.1149,2.2262e-07)
        (2.1269,2.3577e-07)
        (2.1388,2.4613e-07)
        (2.1508,2.6183e-07)
        (2.1627,2.7808e-07)
        (2.1747,2.9631e-07)
        (2.1867,3.0658e-07)
        (2.1986,3.1652e-07)
        (2.2106,3.3166e-07)
        (2.2225,3.4650e-07)
        (2.2345,3.5963e-07)
        (2.2465,3.7369e-07)
        (2.2584,3.8883e-07)
        (2.2704,4.0335e-07)
        (2.2823,4.2342e-07)
        (2.2943,4.4112e-07)
        (2.3063,4.5766e-07)
        (2.3182,4.7565e-07)
        (2.3302,4.9089e-07)
        (2.3421,5.1361e-07)
        (2.3541,5.2799e-07)
        (2.3661,5.4606e-07)
        (2.378,5.6441e-07)
        (2.39,5.7812e-07)
        (2.402,5.9127e-07)
        (2.4139,6.0258e-07)
        (2.4259,6.1801e-07)
        (2.4378,6.2914e-07)
        (2.4498,6.4888e-07)
        (2.4618,6.6479e-07)
        (2.4737,6.7745e-07)
        (2.4857,6.8986e-07)
        (2.4976,7.0159e-07)
        (2.5096,7.1621e-07)
        (2.5216,7.2965e-07)
        (2.5335,7.3971e-07)
        (2.5455,7.5342e-07)
        (2.5574,7.6703e-07)
        (2.5694,7.9494e-07)
        (2.5814,8.0891e-07)
        (2.5933,8.2579e-07)
        (2.6053,8.3000e-07)
        (2.6172,8.3924e-07)
        (2.6292,8.4613e-07)
        (2.6412,8.5437e-07)
        (2.6531,8.7469e-07)
        (2.6651,8.9412e-07)
        (2.6771,8.9887e-07)
        (2.689,9.1504e-07)
        (2.701,9.2494e-07)
        (2.7129,9.4091e-07)
        (2.7249,9.5574e-07)
        (2.7369,9.7355e-07)
        (2.7488,9.8852e-07)
        (2.7608,1.0072e-06)
        (2.7727,1.0244e-06)
        (2.7847,1.0401e-06)
        (2.7967,1.0583e-06)
        (2.8086,1.0791e-06)
        (2.8206,1.0921e-06)
        (2.8325,1.1042e-06)
        (2.8445,1.1262e-06)
        (2.8565,1.1386e-06)
        (2.8684,1.1529e-06)
        (2.8804,1.1670e-06)
        (2.8923,1.1830e-06)
        (2.9043,1.2096e-06)
        (2.9163,1.2374e-06)
        (2.9282,1.2489e-06)
        (2.9402,1.2603e-06)
        (2.9521,1.2787e-06)
        (2.9641,1.2893e-06)
        (2.9761,1.3035e-06)
        (2.988,1.3190e-06)
        (3,1.3324e-06)
    };
    \addlegendentry{ECI, RK4\hphantom{implt}}
    \addplot[mark=none, frameChief, densely dashed, line width=2.3pt] coordinates {
        (1.8006e-05,1.1369e-13)
        (0.012136,1.2107e-08)
        (0.024236,5.0597e-09)
        (0.036337,1.1198e-08)
        (0.048437,1.3206e-08)
        (0.060519,3.9140e-08)
        (0.072619,4.7214e-08)
        (0.084719,4.5399e-08)
        (0.096819,4.9919e-08)
        (0.10892,5.9873e-08)
        (0.121,5.8732e-08)
        (0.1331,6.7980e-08)
        (0.1452,6.8963e-08)
        (0.1573,7.1736e-08)
        (0.1694,7.5086e-08)
        (0.18148,7.3186e-08)
        (0.19358,8.0871e-08)
        (0.20569,8.5235e-08)
        (0.21779,8.9901e-08)
        (0.22989,9.3743e-08)
        (0.24197,1.1183e-07)
        (0.25407,1.1705e-07)
        (0.26617,1.2481e-07)
        (0.27827,1.4289e-07)
        (0.29037,1.5605e-07)
        (0.30245,1.7395e-07)
        (0.31455,1.8748e-07)
        (0.32665,1.9928e-07)
        (0.33875,2.1991e-07)
        (0.35085,2.2565e-07)
        (0.36293,2.4610e-07)
        (0.37503,2.6118e-07)
        (0.38713,2.7690e-07)
        (0.39923,2.8227e-07)
        (0.41133,2.9730e-07)
        (0.42342,3.0760e-07)
        (0.43552,3.2021e-07)
        (0.44762,3.3451e-07)
        (0.45972,3.3667e-07)
        (0.47182,3.4521e-07)
        (0.4839,3.5119e-07)
        (0.496,3.5731e-07)
        (0.5081,3.6110e-07)
        (0.5202,3.6345e-07)
        (0.5323,3.6690e-07)
        (0.54438,3.7007e-07)
        (0.55648,3.6732e-07)
        (0.56858,3.6027e-07)
        (0.58068,3.5980e-07)
        (0.59278,3.6526e-07)
        (0.60487,3.7326e-07)
        (0.61697,3.7039e-07)
        (0.62907,3.4324e-07)
        (0.64117,3.4895e-07)
        (0.65327,3.4098e-07)
        (0.66535,3.4112e-07)
        (0.67745,3.4910e-07)
        (0.68955,3.5610e-07)
        (0.70165,3.5845e-07)
        (0.71375,3.5966e-07)
        (0.72583,3.6071e-07)
        (0.73793,3.5729e-07)
        (0.75003,3.5346e-07)
        (0.76213,3.4950e-07)
        (0.77423,3.4587e-07)
        (0.78631,3.3972e-07)
        (0.79841,3.3769e-07)
        (0.81051,3.3323e-07)
        (0.82261,3.2878e-07)
        (0.83471,3.2954e-07)
        (0.8468,3.2953e-07)
        (0.8589,3.2993e-07)
        (0.871,3.3504e-07)
        (0.8831,3.2944e-07)
        (0.8952,3.3498e-07)
        (0.90728,3.3622e-07)
        (0.91938,3.2570e-07)
        (0.93148,3.2208e-07)
        (0.94358,3.2523e-07)
        (0.95568,3.2480e-07)
        (0.96776,3.2175e-07)
        (0.97986,3.1040e-07)
        (0.99196,2.9362e-07)
        (1.0041,2.8928e-07)
        (1.0162,2.8696e-07)
        (1.0282,2.7511e-07)
        (1.0403,2.6365e-07)
        (1.0524,2.6093e-07)
        (1.0645,2.7249e-07)
        (1.0766,2.7446e-07)
        (1.0887,2.7009e-07)
        (1.1008,2.7083e-07)
        (1.1129,2.6283e-07)
        (1.125,2.7186e-07)
        (1.1371,2.9769e-07)
        (1.1492,3.2606e-07)
        (1.1613,3.4287e-07)
        (1.1734,3.7165e-07)
        (1.1855,3.8406e-07)
        (1.1976,4.1339e-07)
        (1.2097,4.4737e-07)
        (1.2218,4.7429e-07)
        (1.2339,5.1056e-07)
        (1.246,5.3635e-07)
        (1.2581,5.7174e-07)
        (1.2702,6.0708e-07)
        (1.2823,6.4976e-07)
        (1.2944,6.8127e-07)
        (1.3065,7.3567e-07)
        (1.3186,7.6763e-07)
        (1.3307,8.0914e-07)
        (1.3428,8.5751e-07)
        (1.3549,9.1060e-07)
        (1.367,9.4632e-07)
        (1.3791,9.9421e-07)
        (1.3911,1.0221e-06)
        (1.4032,1.0536e-06)
        (1.4153,1.0800e-06)
        (1.4274,1.1054e-06)
        (1.4395,1.1349e-06)
        (1.4516,1.1676e-06)
        (1.4637,1.1973e-06)
        (1.4758,1.2144e-06)
        (1.4879,1.2348e-06)
        (1.5,1.2533e-06)
        (1.5121,1.2693e-06)
        (1.5242,1.2814e-06)
        (1.5363,1.2911e-06)
        (1.5484,1.3041e-06)
        (1.5605,1.3133e-06)
        (1.5726,1.3106e-06)
        (1.5847,1.3070e-06)
        (1.5968,1.3073e-06)
        (1.6089,1.3057e-06)
        (1.621,1.2820e-06)
        (1.6331,1.2620e-06)
        (1.6452,1.2477e-06)
        (1.6573,1.2382e-06)
        (1.6694,1.2174e-06)
        (1.6815,1.2017e-06)
        (1.6936,1.1838e-06)
        (1.7057,1.1707e-06)
        (1.7178,1.1496e-06)
        (1.7299,1.1229e-06)
        (1.7419,1.0988e-06)
        (1.754,1.0736e-06)
        (1.7661,1.0530e-06)
        (1.7782,1.0304e-06)
        (1.7903,1.0099e-06)
        (1.8024,9.9477e-07)
        (1.8145,9.8096e-07)
        (1.8266,9.7067e-07)
        (1.8387,9.5444e-07)
        (1.8508,9.4289e-07)
        (1.8629,9.3896e-07)
        (1.875,9.5920e-07)
        (1.8871,9.3133e-07)
        (1.8992,9.2015e-07)
        (1.9113,9.3517e-07)
        (1.9234,9.4576e-07)
        (1.9355,9.5454e-07)
        (1.9476,9.5142e-07)
        (1.9597,9.5168e-07)
        (1.9718,9.5735e-07)
        (1.9839,9.6109e-07)
        (1.996,9.6537e-07)
        (2.0081,9.7264e-07)
        (2.0202,9.8223e-07)
        (2.0323,9.8897e-07)
        (2.0444,9.9861e-07)
        (2.0565,1.0196e-06)
        (2.0686,1.0281e-06)
        (2.0807,1.0379e-06)
        (2.0928,1.0722e-06)
        (2.1048,1.0971e-06)
        (2.1169,1.1143e-06)
        (2.129,1.1279e-06)
        (2.1411,1.1526e-06)
        (2.1532,1.1780e-06)
        (2.1653,1.2008e-06)
        (2.1774,1.2256e-06)
        (2.1895,1.2504e-06)
        (2.2016,1.2829e-06)
        (2.2137,1.3141e-06)
        (2.2258,1.3508e-06)
        (2.2379,1.3836e-06)
        (2.25,1.4165e-06)
        (2.2621,1.4544e-06)
        (2.2742,1.4912e-06)
        (2.2863,1.5212e-06)
        (2.2984,1.5580e-06)
        (2.3105,1.5954e-06)
        (2.3226,1.6320e-06)
        (2.3347,1.6634e-06)
        (2.3468,1.6905e-06)
        (2.3589,1.7290e-06)
        (2.371,1.7632e-06)
        (2.3831,1.7940e-06)
        (2.3952,1.8469e-06)
        (2.4073,1.8722e-06)
        (2.4194,1.9159e-06)
        (2.4315,1.9520e-06)
        (2.4436,1.9982e-06)
        (2.4557,2.0348e-06)
        (2.4677,2.0718e-06)
        (2.4798,2.1136e-06)
        (2.4919,2.1503e-06)
        (2.504,2.1886e-06)
        (2.5161,2.2230e-06)
        (2.5282,2.2564e-06)
        (2.5403,2.2898e-06)
        (2.5524,2.3283e-06)
        (2.5645,2.3566e-06)
        (2.5766,2.3914e-06)
        (2.5887,2.4341e-06)
        (2.6008,2.4593e-06)
        (2.6129,2.5002e-06)
        (2.625,2.5091e-06)
        (2.6371,2.5408e-06)
        (2.6492,2.5616e-06)
        (2.6613,2.5837e-06)
        (2.6734,2.6154e-06)
        (2.6855,2.6382e-06)
        (2.6976,2.6638e-06)
        (2.7097,2.6843e-06)
        (2.7218,2.7101e-06)
        (2.7339,2.7255e-06)
        (2.746,2.7402e-06)
        (2.7581,2.7549e-06)
        (2.7702,2.7671e-06)
        (2.7823,2.7764e-06)
        (2.7944,2.7862e-06)
        (2.8065,2.7901e-06)
        (2.8186,2.7982e-06)
        (2.8306,2.8029e-06)
        (2.8427,2.8038e-06)
        (2.8548,2.8037e-06)
        (2.8669,2.7969e-06)
        (2.879,2.7959e-06)
        (2.8911,2.8080e-06)
        (2.9032,2.8184e-06)
        (2.9153,2.8177e-06)
        (2.9274,2.8241e-06)
        (2.9395,2.8365e-06)
        (2.9516,2.8494e-06)
        (2.9637,2.8770e-06)
        (2.9758,2.9034e-06)
        (2.9879,2.9306e-06)
        (3,2.9651e-06)
    };
    \addlegendentry{OF, RK4\hphantom{implt}}
    \addplot[mark=none, frameLvlh, densely dashed, line width=2.3pt] coordinates {
        (1.8006e-05,1.1369e-13)
        (0.012136,1.2107e-08)
        (0.024236,5.0597e-09)
        (0.036337,1.1198e-08)
        (0.048437,1.3206e-08)
        (0.060519,3.9140e-08)
        (0.072619,4.7214e-08)
        (0.084719,4.5399e-08)
        (0.096819,4.9919e-08)
        (0.10892,5.9873e-08)
        (0.121,5.8732e-08)
        (0.1331,6.7980e-08)
        (0.1452,6.8963e-08)
        (0.1573,7.1736e-08)
        (0.1694,7.5086e-08)
        (0.18148,7.3186e-08)
        (0.19358,8.0871e-08)
        (0.20569,8.5235e-08)
        (0.21779,8.9901e-08)
        (0.22989,9.3743e-08)
        (0.24197,1.1183e-07)
        (0.25407,1.1705e-07)
        (0.26617,1.2481e-07)
        (0.27827,1.4289e-07)
        (0.29037,1.5605e-07)
        (0.30245,1.7395e-07)
        (0.31455,1.8748e-07)
        (0.32665,1.9928e-07)
        (0.33875,2.1991e-07)
        (0.35085,2.2565e-07)
        (0.36293,2.4610e-07)
        (0.37503,2.6118e-07)
        (0.38713,2.7690e-07)
        (0.39923,2.8227e-07)
        (0.41133,2.9730e-07)
        (0.42342,3.0760e-07)
        (0.43552,3.2021e-07)
        (0.44762,3.3451e-07)
        (0.45972,3.3667e-07)
        (0.47182,3.4521e-07)
        (0.4839,3.5119e-07)
        (0.496,3.5731e-07)
        (0.5081,3.6110e-07)
        (0.5202,3.6345e-07)
        (0.5323,3.6690e-07)
        (0.54438,3.7007e-07)
        (0.55648,3.6732e-07)
        (0.56858,3.6027e-07)
        (0.58068,3.5980e-07)
        (0.59278,3.6526e-07)
        (0.60487,3.7326e-07)
        (0.61697,3.7039e-07)
        (0.62907,3.4324e-07)
        (0.64117,3.4895e-07)
        (0.65327,3.4098e-07)
        (0.66535,3.4112e-07)
        (0.67745,3.4910e-07)
        (0.68955,3.5610e-07)
        (0.70165,3.5845e-07)
        (0.71375,3.5966e-07)
        (0.72583,3.6071e-07)
        (0.73793,3.5723e-07)
        (0.75003,3.5346e-07)
        (0.76213,3.4950e-07)
        (0.77423,3.4587e-07)
        (0.78631,3.3972e-07)
        (0.79841,3.3769e-07)
        (0.81051,3.3323e-07)
        (0.82261,3.2878e-07)
        (0.83471,3.2954e-07)
        (0.8468,3.2953e-07)
        (0.8589,3.2993e-07)
        (0.871,3.3504e-07)
        (0.8831,3.2944e-07)
        (0.8952,3.3498e-07)
        (0.90728,3.3622e-07)
        (0.91938,3.2570e-07)
        (0.93148,3.2208e-07)
        (0.94358,3.2523e-07)
        (0.95568,3.2480e-07)
        (0.96776,3.2175e-07)
        (0.97986,3.1040e-07)
        (0.99196,2.9362e-07)
        (1.0041,2.8926e-07)
        (1.0162,2.8696e-07)
        (1.0282,2.7511e-07)
        (1.0403,2.6365e-07)
        (1.0524,2.6093e-07)
        (1.0645,2.7249e-07)
        (1.0766,2.7446e-07)
        (1.0887,2.7009e-07)
        (1.1008,2.7083e-07)
        (1.1129,2.6283e-07)
        (1.125,2.7186e-07)
        (1.1371,2.9769e-07)
        (1.1492,3.2606e-07)
        (1.1613,3.4287e-07)
        (1.1734,3.7165e-07)
        (1.1855,3.8406e-07)
        (1.1976,4.1339e-07)
        (1.2097,4.4737e-07)
        (1.2218,4.7429e-07)
        (1.2339,5.1056e-07)
        (1.246,5.3637e-07)
        (1.2581,5.7174e-07)
        (1.2702,6.0708e-07)
        (1.2823,6.4976e-07)
        (1.2944,6.8127e-07)
        (1.3065,7.3567e-07)
        (1.3186,7.6763e-07)
        (1.3307,8.0914e-07)
        (1.3428,8.5751e-07)
        (1.3549,9.1060e-07)
        (1.367,9.4632e-07)
        (1.3791,9.9421e-07)
        (1.3911,1.0221e-06)
        (1.4032,1.0536e-06)
        (1.4153,1.0800e-06)
        (1.4274,1.1054e-06)
        (1.4395,1.1349e-06)
        (1.4516,1.1676e-06)
        (1.4637,1.1973e-06)
        (1.4758,1.2144e-06)
        (1.4879,1.2348e-06)
        (1.5,1.2533e-06)
        (1.5121,1.2693e-06)
        (1.5242,1.2814e-06)
        (1.5363,1.2911e-06)
        (1.5484,1.3041e-06)
        (1.5605,1.3133e-06)
        (1.5726,1.3106e-06)
        (1.5847,1.3070e-06)
        (1.5968,1.3073e-06)
        (1.6089,1.3057e-06)
        (1.621,1.2820e-06)
        (1.6331,1.2620e-06)
        (1.6452,1.2477e-06)
        (1.6573,1.2382e-06)
        (1.6694,1.2174e-06)
        (1.6815,1.2017e-06)
        (1.6936,1.1838e-06)
        (1.7057,1.1707e-06)
        (1.7178,1.1496e-06)
        (1.7299,1.1229e-06)
        (1.7419,1.0988e-06)
        (1.754,1.0736e-06)
        (1.7661,1.0530e-06)
        (1.7782,1.0304e-06)
        (1.7903,1.0099e-06)
        (1.8024,9.9477e-07)
        (1.8145,9.8096e-07)
        (1.8266,9.7067e-07)
        (1.8387,9.5444e-07)
        (1.8508,9.4289e-07)
        (1.8629,9.3896e-07)
        (1.875,9.5920e-07)
        (1.8871,9.3133e-07)
        (1.8992,9.2015e-07)
        (1.9113,9.3517e-07)
        (1.9234,9.4576e-07)
        (1.9355,9.5454e-07)
        (1.9476,9.5142e-07)
        (1.9597,9.5168e-07)
        (1.9718,9.5735e-07)
        (1.9839,9.6109e-07)
        (1.996,9.6537e-07)
        (2.0081,9.7264e-07)
        (2.0202,9.8223e-07)
        (2.0323,9.8897e-07)
        (2.0444,9.9861e-07)
        (2.0565,1.0196e-06)
        (2.0686,1.0281e-06)
        (2.0807,1.0379e-06)
        (2.0928,1.0722e-06)
        (2.1048,1.0971e-06)
        (2.1169,1.1143e-06)
        (2.129,1.1279e-06)
        (2.1411,1.1526e-06)
        (2.1532,1.1780e-06)
        (2.1653,1.2008e-06)
        (2.1774,1.2256e-06)
        (2.1895,1.2504e-06)
        (2.2016,1.2829e-06)
        (2.2137,1.3141e-06)
        (2.2258,1.3508e-06)
        (2.2379,1.3837e-06)
        (2.25,1.4165e-06)
        (2.2621,1.4544e-06)
        (2.2742,1.4912e-06)
        (2.2863,1.5212e-06)
        (2.2984,1.5580e-06)
        (2.3105,1.5954e-06)
        (2.3226,1.6320e-06)
        (2.3347,1.6634e-06)
        (2.3468,1.6905e-06)
        (2.3589,1.7290e-06)
        (2.371,1.7632e-06)
        (2.3831,1.7940e-06)
        (2.3952,1.8469e-06)
        (2.4073,1.8722e-06)
        (2.4194,1.9159e-06)
        (2.4315,1.9522e-06)
        (2.4436,1.9982e-06)
        (2.4557,2.0348e-06)
        (2.4677,2.0718e-06)
        (2.4798,2.1136e-06)
        (2.4919,2.1504e-06)
        (2.504,2.1886e-06)
        (2.5161,2.2230e-06)
        (2.5282,2.2564e-06)
        (2.5403,2.2900e-06)
        (2.5524,2.3283e-06)
        (2.5645,2.3566e-06)
        (2.5766,2.3914e-06)
        (2.5887,2.4341e-06)
        (2.6008,2.4593e-06)
        (2.6129,2.5002e-06)
        (2.625,2.5091e-06)
        (2.6371,2.5408e-06)
        (2.6492,2.5616e-06)
        (2.6613,2.5837e-06)
        (2.6734,2.6154e-06)
        (2.6855,2.6382e-06)
        (2.6976,2.6638e-06)
        (2.7097,2.6843e-06)
        (2.7218,2.7101e-06)
        (2.7339,2.7255e-06)
        (2.746,2.7402e-06)
        (2.7581,2.7549e-06)
        (2.7702,2.7671e-06)
        (2.7823,2.7764e-06)
        (2.7944,2.7862e-06)
        (2.8065,2.7901e-06)
        (2.8186,2.7982e-06)
        (2.8306,2.8029e-06)
        (2.8427,2.8038e-06)
        (2.8548,2.8037e-06)
        (2.8669,2.7969e-06)
        (2.879,2.7959e-06)
        (2.8911,2.8080e-06)
        (2.9032,2.8184e-06)
        (2.9153,2.8177e-06)
        (2.9274,2.8241e-06)
        (2.9395,2.8365e-06)
        (2.9516,2.8494e-06)
        (2.9637,2.8770e-06)
        (2.9758,2.9034e-06)
        (2.9879,2.9306e-06)
        (3,2.9651e-06)
    };
    \addlegendentry{LVLH, RK4\hphantom{implt}}
  \nextgroupplot[title={Single precision}, xlabel={time [orbits]}]
    \addplot[mark=none, frameEci, solid, line width=2.3pt] coordinates {
        (1.8006e-05,4.2380e-02)
        (0.0121,2.9511e+01)
        (0.0242,5.9325e+01)
        (0.036301,9.0667e+01)
        (0.048401,1.2490e+02)
        (0.060501,1.5677e+02)
        (0.072583,1.9067e+02)
        (0.084683,2.2708e+02)
        (0.096783,2.6560e+02)
        (0.10888,3.0577e+02)
        (0.12098,3.4637e+02)
        (0.13307,3.8627e+02)
        (0.14517,4.2871e+02)
        (0.15727,4.7430e+02)
        (0.16937,5.2256e+02)
        (0.18147,5.7002e+02)
        (0.19355,6.1978e+02)
        (0.20565,6.7038e+02)
        (0.21775,7.2171e+02)
        (0.22985,7.7400e+02)
        (0.24195,8.2551e+02)
        (0.25403,8.7778e+02)
        (0.26613,9.2953e+02)
        (0.27823,9.8062e+02)
        (0.29033,1.0301e+03)
        (0.30243,1.0766e+03)
        (0.31451,1.1234e+03)
        (0.32662,1.1694e+03)
        (0.33872,1.2121e+03)
        (0.35082,1.2566e+03)
        (0.36292,1.2951e+03)
        (0.37502,1.3328e+03)
        (0.3871,1.3682e+03)
        (0.3992,1.4012e+03)
        (0.4113,1.4309e+03)
        (0.4234,1.4584e+03)
        (0.4355,1.4817e+03)
        (0.44758,1.5016e+03)
        (0.45968,1.5189e+03)
        (0.47178,1.5309e+03)
        (0.48388,1.5390e+03)
        (0.49598,1.5433e+03)
        (0.50338,1.5440e+03)
        (0.50806,1.5436e+03)
        (0.52016,1.5401e+03)
        (0.53226,1.5326e+03)
        (0.54436,1.5202e+03)
        (0.55646,1.5045e+03)
        (0.56855,1.4841e+03)
        (0.58065,1.4609e+03)
        (0.59275,1.4358e+03)
        (0.60485,1.4061e+03)
        (0.61695,1.3726e+03)
        (0.62903,1.3380e+03)
        (0.64113,1.2998e+03)
        (0.65323,1.2608e+03)
        (0.66533,1.2188e+03)
        (0.67743,1.1735e+03)
        (0.68951,1.1270e+03)
        (0.70161,1.0781e+03)
        (0.71371,1.0299e+03)
        (0.72581,9.7932e+02)
        (0.73791,9.2799e+02)
        (0.75001,8.7660e+02)
        (0.7621,8.2564e+02)
        (0.7742,7.7411e+02)
        (0.7863,7.2144e+02)
        (0.7984,6.6947e+02)
        (0.8105,6.1822e+02)
        (0.82258,5.6902e+02)
        (0.83468,5.2081e+02)
        (0.84678,4.7451e+02)
        (0.85888,4.2811e+02)
        (0.87098,3.8132e+02)
        (0.88306,3.4116e+02)
        (0.89516,3.0048e+02)
        (0.90726,2.6289e+02)
        (0.91936,2.2596e+02)
        (0.93146,1.9151e+02)
        (0.94354,1.5725e+02)
        (0.95564,1.2713e+02)
        (0.96774,9.7753e+01)
        (0.97985,6.8491e+01)
        (0.99195,4.2350e+01)
        (1.004,2.9280e+01)
        (1.0161,4.1611e+01)
        (1.0282,6.6381e+01)
        (1.0403,9.3799e+01)
        (1.0524,1.2303e+02)
        (1.0645,1.5449e+02)
        (1.0766,1.8770e+02)
        (1.0887,2.2085e+02)
        (1.1008,2.5929e+02)
        (1.1129,2.9716e+02)
        (1.125,3.3595e+02)
        (1.1371,3.7770e+02)
        (1.1492,4.2123e+02)
        (1.1613,4.6480e+02)
        (1.1734,5.1027e+02)
        (1.1855,5.5728e+02)
        (1.1976,6.0537e+02)
        (1.2097,6.5284e+02)
        (1.2218,7.0190e+02)
        (1.2339,7.5047e+02)
        (1.246,7.9936e+02)
        (1.2581,8.4834e+02)
        (1.2702,8.9566e+02)
        (1.2823,9.4269e+02)
        (1.2944,9.8922e+02)
        (1.3065,1.0342e+03)
        (1.3185,1.0769e+03)
        (1.3306,1.1202e+03)
        (1.3427,1.1593e+03)
        (1.3548,1.1958e+03)
        (1.3669,1.2307e+03)
        (1.379,1.2663e+03)
        (1.3911,1.2931e+03)
        (1.4032,1.3193e+03)
        (1.4153,1.3416e+03)
        (1.4274,1.3622e+03)
        (1.4395,1.3801e+03)
        (1.4516,1.3934e+03)
        (1.4637,1.4033e+03)
        (1.4758,1.4096e+03)
        (1.4879,1.4129e+03)
        (1.5,1.4122e+03)
        (1.5121,1.4080e+03)
        (1.5242,1.4007e+03)
        (1.5363,1.3900e+03)
        (1.5484,1.3762e+03)
        (1.5605,1.3580e+03)
        (1.5726,1.3355e+03)
        (1.5847,1.3113e+03)
        (1.5968,1.2852e+03)
        (1.6089,1.2551e+03)
        (1.621,1.2230e+03)
        (1.6331,1.1851e+03)
        (1.6452,1.1449e+03)
        (1.6573,1.1011e+03)
        (1.6694,1.0580e+03)
        (1.6815,1.0147e+03)
        (1.6935,9.6827e+02)
        (1.7056,9.2170e+02)
        (1.7177,8.7256e+02)
        (1.7298,8.2441e+02)
        (1.7419,7.7423e+02)
        (1.754,7.2358e+02)
        (1.7661,6.7335e+02)
        (1.7782,6.2344e+02)
        (1.7903,5.7567e+02)
        (1.8024,5.2923e+02)
        (1.8145,4.8372e+02)
        (1.8266,4.4128e+02)
        (1.8387,4.0275e+02)
        (1.8508,3.6590e+02)
        (1.8629,3.3337e+02)
        (1.875,3.0478e+02)
        (1.8871,2.7830e+02)
        (1.8992,2.5724e+02)
        (1.9113,2.3974e+02)
        (1.9234,2.2870e+02)
        (1.9355,2.2024e+02)
        (1.9476,2.1692e+02)
        (1.9597,2.1277e+02)
        (1.9718,2.1230e+02)
        (1.9839,2.1233e+02)
        (1.996,2.1193e+02)
        (2.0081,2.1139e+02)
        (2.0202,2.1058e+02)
        (2.0323,2.0921e+02)
        (2.0444,2.0787e+02)
        (2.0565,2.0746e+02)
        (2.0685,2.0923e+02)
        (2.0806,2.1204e+02)
        (2.0927,2.1810e+02)
        (2.1048,2.2690e+02)
        (2.1169,2.4010e+02)
        (2.129,2.5859e+02)
        (2.1411,2.8194e+02)
        (2.1532,3.1222e+02)
        (2.1653,3.4157e+02)
        (2.1774,3.7834e+02)
        (2.1895,4.1652e+02)
        (2.2016,4.5715e+02)
        (2.2137,5.0212e+02)
        (2.2258,5.4625e+02)
        (2.2379,5.9126e+02)
        (2.25,6.3806e+02)
        (2.2621,6.8421e+02)
        (2.2742,7.3155e+02)
        (2.2863,7.7763e+02)
        (2.2984,8.2418e+02)
        (2.3105,8.6850e+02)
        (2.3226,9.1187e+02)
        (2.3347,9.5482e+02)
        (2.3468,9.9711e+02)
        (2.3589,1.0352e+03)
        (2.371,1.0729e+03)
        (2.3831,1.1032e+03)
        (2.3952,1.1349e+03)
        (2.4073,1.1635e+03)
        (2.4194,1.1884e+03)
        (2.4315,1.2108e+03)
        (2.4435,1.2292e+03)
        (2.4556,1.2439e+03)
        (2.4677,1.2538e+03)
        (2.4798,1.2609e+03)
        (2.4919,1.2635e+03)
        (2.504,1.2626e+03)
        (2.5161,1.2581e+03)
        (2.5282,1.2493e+03)
        (2.5403,1.2366e+03)
        (2.5524,1.2211e+03)
        (2.5645,1.2012e+03)
        (2.5766,1.1781e+03)
        (2.5887,1.1516e+03)
        (2.6008,1.1201e+03)
        (2.6129,1.0869e+03)
        (2.625,1.0475e+03)
        (2.6371,1.0119e+03)
        (2.6492,9.7077e+02)
        (2.6613,9.3063e+02)
        (2.6734,8.8659e+02)
        (2.6855,8.4214e+02)
        (2.6976,7.9731e+02)
        (2.7097,7.5185e+02)
        (2.7218,7.0569e+02)
        (2.7339,6.5984e+02)
        (2.746,6.1475e+02)
        (2.7581,5.7031e+02)
        (2.7702,5.2706e+02)
        (2.7823,4.8656e+02)
        (2.7944,4.4749e+02)
        (2.8065,4.1126e+02)
        (2.8185,3.8043e+02)
        (2.8306,3.5373e+02)
        (2.8427,3.3345e+02)
        (2.8548,3.2138e+02)
        (2.8669,3.1004e+02)
        (2.879,3.0521e+02)
        (2.8911,3.0692e+02)
        (2.9032,3.1131e+02)
        (2.9153,3.1677e+02)
        (2.9274,3.2296e+02)
        (2.9395,3.3018e+02)
        (2.9516,3.3646e+02)
        (2.9637,3.4257e+02)
        (2.9758,3.4653e+02)
        (2.9879,3.4966e+02)
        (3,3.5088e+02)
    };
    
    \addplot[mark=none, frameChief, solid, line width=2.3pt] coordinates {
        (1.8006e-05,4.6347e-08)
        (0.0121,2.2663e-05)
        (0.0242,4.7067e-05)
        (0.036301,6.9317e-05)
        (0.048401,9.3039e-05)
        (0.060501,1.1617e-04)
        (0.072583,1.3874e-04)
        (0.084683,1.6443e-04)
        (0.096783,1.8243e-04)
        (0.10888,2.0126e-04)
        (0.12098,2.2309e-04)
        (0.13307,2.4336e-04)
        (0.14517,2.6151e-04)
        (0.15727,2.7754e-04)
        (0.16937,3.0612e-04)
        (0.18147,3.2346e-04)
        (0.19355,3.4024e-04)
        (0.20565,3.5544e-04)
        (0.21775,3.6758e-04)
        (0.22985,3.7803e-04)
        (0.24195,3.8465e-04)
        (0.25403,4.0048e-04)
        (0.26613,4.1385e-04)
        (0.27823,4.2239e-04)
        (0.29033,4.3164e-04)
        (0.30243,4.4029e-04)
        (0.31451,4.5023e-04)
        (0.32662,4.6159e-04)
        (0.33872,5.1271e-04)
        (0.35082,5.1788e-04)
        (0.36292,5.2549e-04)
        (0.37502,5.2691e-04)
        (0.3871,5.3497e-04)
        (0.3992,5.4089e-04)
        (0.4113,5.5053e-04)
        (0.4234,5.4598e-04)
        (0.4355,5.3220e-04)
        (0.44758,5.2776e-04)
        (0.45968,5.3499e-04)
        (0.47178,5.3647e-04)
        (0.48388,5.3445e-04)
        (0.49598,5.3132e-04)
        (0.50806,5.3363e-04)
        (0.52016,5.3100e-04)
        (0.53226,5.3105e-04)
        (0.54436,5.4245e-04)
        (0.55646,5.4784e-04)
        (0.56855,5.4269e-04)
        (0.58065,5.4398e-04)
        (0.59275,5.4631e-04)
        (0.60485,5.4865e-04)
        (0.61695,5.5293e-04)
        (0.62903,5.5594e-04)
        (0.64113,5.5784e-04)
        (0.65323,5.5980e-04)
        (0.66533,5.8979e-04)
        (0.67743,5.8852e-04)
        (0.68951,5.8584e-04)
        (0.70161,5.8686e-04)
        (0.71371,5.9167e-04)
        (0.72581,5.8091e-04)
        (0.73791,5.7471e-04)
        (0.75001,5.6970e-04)
        (0.7621,5.6393e-04)
        (0.7742,5.5616e-04)
        (0.7863,5.4831e-04)
        (0.7984,5.4064e-04)
        (0.8105,5.3111e-04)
        (0.82258,5.2135e-04)
        (0.83468,4.8683e-04)
        (0.84678,4.7493e-04)
        (0.85888,4.6527e-04)
        (0.87098,4.5481e-04)
        (0.88306,4.4658e-04)
        (0.89516,4.3877e-04)
        (0.90726,4.3069e-04)
        (0.91936,4.2352e-04)
        (0.93146,4.1529e-04)
        (0.94354,4.0906e-04)
        (0.95564,4.0288e-04)
        (0.96774,3.9784e-04)
        (0.97985,3.9308e-04)
        (0.99195,3.8920e-04)
        (1.004,3.8625e-04)
        (1.0161,3.8405e-04)
        (1.0282,3.8184e-04)
        (1.0403,3.8060e-04)
        (1.0524,3.7999e-04)
        (1.0645,3.8037e-04)
        (1.0766,3.8235e-04)
        (1.0887,3.8264e-04)
        (1.1008,3.8379e-04)
        (1.1129,3.8466e-04)
        (1.125,3.8542e-04)
        (1.1371,3.8656e-04)
        (1.1492,3.8560e-04)
        (1.1613,3.8778e-04)
        (1.1734,3.9079e-04)
        (1.1855,3.8980e-04)
        (1.1976,3.8699e-04)
        (1.2097,3.8299e-04)
        (1.2218,3.8225e-04)
        (1.2339,3.7537e-04)
        (1.246,3.7419e-04)
        (1.2581,3.6720e-04)
        (1.2702,3.6186e-04)
        (1.2823,3.5283e-04)
        (1.2944,3.4611e-04)
        (1.3065,3.3911e-04)
        (1.3185,3.3348e-04)
        (1.3306,3.0304e-04)
        (1.3427,2.9265e-04)
        (1.3548,2.8453e-04)
        (1.3669,2.8461e-04)
        (1.379,2.9053e-04)
        (1.3911,2.9180e-04)
        (1.4032,3.0310e-04)
        (1.4153,3.2474e-04)
        (1.4274,3.4305e-04)
        (1.4395,3.5721e-04)
        (1.4516,3.7159e-04)
        (1.4637,3.8861e-04)
        (1.4758,4.0960e-04)
        (1.4879,4.3992e-04)
        (1.5,4.6649e-04)
        (1.5121,4.8172e-04)
        (1.5242,5.0479e-04)
        (1.5363,5.4071e-04)
        (1.5484,5.7703e-04)
        (1.5605,6.0500e-04)
        (1.5726,6.1997e-04)
        (1.5847,6.3417e-04)
        (1.5968,6.4696e-04)
        (1.6089,6.5640e-04)
        (1.621,6.8515e-04)
        (1.6331,6.9801e-04)
        (1.6452,7.0807e-04)
        (1.6573,7.2216e-04)
        (1.6694,6.8916e-04)
        (1.6815,7.0375e-04)
        (1.6935,7.0987e-04)
        (1.7056,7.2128e-04)
        (1.7177,7.3289e-04)
        (1.7298,7.4088e-04)
        (1.7419,7.5579e-04)
        (1.754,7.7475e-04)
        (1.7661,7.8776e-04)
        (1.7782,8.0779e-04)
        (1.7903,8.2603e-04)
        (1.8024,8.3863e-04)
        (1.8145,8.5567e-04)
        (1.8266,8.7770e-04)
        (1.8387,9.0550e-04)
        (1.8508,9.2789e-04)
        (1.8629,9.5501e-04)
        (1.875,9.8684e-04)
        (1.8871,1.0210e-03)
        (1.8992,1.0590e-03)
        (1.9113,1.1004e-03)
        (1.9234,1.1459e-03)
        (1.9355,1.1951e-03)
        (1.9476,1.2480e-03)
        (1.9597,1.3049e-03)
        (1.9718,1.3656e-03)
        (1.9839,1.4301e-03)
        (1.996,1.4981e-03)
        (2.0081,1.5696e-03)
        (2.0202,1.6450e-03)
        (2.0323,1.7233e-03)
        (2.0444,1.8052e-03)
        (2.0565,1.8885e-03)
        (2.0685,1.9760e-03)
        (2.0806,2.0641e-03)
        (2.0927,2.1592e-03)
        (2.1048,2.2536e-03)
        (2.1169,2.3533e-03)
        (2.129,2.4508e-03)
        (2.1411,2.5500e-03)
        (2.1532,2.6502e-03)
        (2.1653,2.8100e-03)
        (2.1774,2.9163e-03)
        (2.1895,3.0177e-03)
        (2.2016,3.1254e-03)
        (2.2137,3.2280e-03)
        (2.2258,3.3350e-03)
        (2.2379,3.4465e-03)
        (2.25,3.5443e-03)
        (2.2621,3.6543e-03)
        (2.2742,3.7557e-03)
        (2.2863,3.8504e-03)
        (2.2984,3.9511e-03)
        (2.3105,4.0375e-03)
        (2.3226,4.1249e-03)
        (2.3347,4.3306e-03)
        (2.3468,4.4245e-03)
        (2.3589,4.5186e-03)
        (2.371,4.6047e-03)
        (2.3831,4.6933e-03)
        (2.3952,4.7698e-03)
        (2.4073,4.8587e-03)
        (2.4194,4.9347e-03)
        (2.4315,5.0163e-03)
        (2.4435,5.0963e-03)
        (2.4556,5.1735e-03)
        (2.4677,5.2411e-03)
        (2.4798,5.2979e-03)
        (2.4919,5.3597e-03)
        (2.504,5.4277e-03)
        (2.5161,5.5001e-03)
        (2.5282,5.5545e-03)
        (2.5403,5.5867e-03)
        (2.5524,5.6525e-03)
        (2.5645,5.7087e-03)
        (2.5766,5.7590e-03)
        (2.5887,5.8227e-03)
        (2.6008,5.8769e-03)
        (2.6129,5.9337e-03)
        (2.625,5.9860e-03)
        (2.6371,6.0364e-03)
        (2.6492,6.0902e-03)
        (2.6613,6.1350e-03)
        (2.6734,6.1854e-03)
        (2.6855,6.2454e-03)
        (2.6976,6.3042e-03)
        (2.7097,6.3707e-03)
        (2.7218,6.4398e-03)
        (2.7339,6.5101e-03)
        (2.746,6.5823e-03)
        (2.7581,6.6596e-03)
        (2.7702,6.7371e-03)
        (2.7823,6.8158e-03)
        (2.7944,6.8962e-03)
        (2.8065,6.9800e-03)
        (2.8185,7.0633e-03)
        (2.8306,7.1266e-03)
        (2.8427,7.2106e-03)
        (2.8548,7.3007e-03)
        (2.8669,7.3937e-03)
        (2.879,7.4894e-03)
        (2.8911,7.5863e-03)
        (2.9032,7.6868e-03)
        (2.9153,7.7901e-03)
        (2.9274,7.8960e-03)
        (2.9395,8.0038e-03)
        (2.9516,8.1151e-03)
        (2.9637,8.2287e-03)
        (2.9758,8.3452e-03)
        (2.9879,8.4642e-03)
        (3,8.5856e-03)
    };
    
    \addplot[mark=none, frameLvlh, solid, line width=2.3pt] coordinates {
        (1.8006e-05,1.3491e-07)
        (0.0121,7.9405e-05)
        (0.0242,1.6000e-04)
        (0.036301,2.4376e-04)
        (0.048401,3.3292e-04)
        (0.060501,4.2823e-04)
        (0.072583,5.3216e-04)
        (0.084683,6.4791e-04)
        (0.096783,7.7640e-04)
        (0.10888,9.2000e-04)
        (0.12098,1.0855e-03)
        (0.13307,1.2713e-03)
        (0.14517,1.4820e-03)
        (0.15727,1.7156e-03)
        (0.16937,1.9727e-03)
        (0.18147,2.2520e-03)
        (0.19355,2.5589e-03)
        (0.20565,2.8880e-03)
        (0.21775,3.2457e-03)
        (0.22985,3.5977e-03)
        (0.24195,3.9471e-03)
        (0.25403,4.3529e-03)
        (0.26613,4.7785e-03)
        (0.27823,5.2219e-03)
        (0.29033,5.6758e-03)
        (0.30243,6.1315e-03)
        (0.31451,6.5926e-03)
        (0.32662,7.0566e-03)
        (0.33872,7.5122e-03)
        (0.35082,7.9615e-03)
        (0.36292,8.4103e-03)
        (0.37502,8.8372e-03)
        (0.3871,9.2385e-03)
        (0.3992,9.6160e-03)
        (0.4113,9.9599e-03)
        (0.4234,1.0269e-02)
        (0.4355,1.0544e-02)
        (0.44758,1.0780e-02)
        (0.45968,1.0989e-02)
        (0.47178,1.1133e-02)
        (0.48388,1.1229e-02)
        (0.49598,1.1273e-02)
        (0.50806,1.1252e-02)
        (0.52016,1.1177e-02)
        (0.53226,1.1060e-02)
        (0.54436,1.0909e-02)
        (0.55646,1.0700e-02)
        (0.56855,1.0456e-02)
        (0.58065,1.0176e-02)
        (0.59275,9.8566e-03)
        (0.60485,9.5191e-03)
        (0.61695,9.1772e-03)
        (0.62903,8.8581e-03)
        (0.64113,8.5743e-03)
        (0.65323,8.3489e-03)
        (0.66533,8.2105e-03)
        (0.67743,8.1757e-03)
        (0.68951,8.2752e-03)
        (0.70161,8.5148e-03)
        (0.71371,8.8982e-03)
        (0.72581,9.4295e-03)
        (0.73791,1.0071e-02)
        (0.75001,1.0836e-02)
        (0.7621,1.1677e-02)
        (0.7742,1.2583e-02)
        (0.7863,1.3536e-02)
        (0.7984,1.4524e-02)
        (0.8105,1.5529e-02)
        (0.82258,1.6531e-02)
        (0.83468,1.7521e-02)
        (0.84678,1.8489e-02)
        (0.85888,1.9419e-02)
        (0.87098,2.0305e-02)
        (0.88306,2.1137e-02)
        (0.89516,2.1905e-02)
        (0.90726,2.2603e-02)
        (0.91936,2.3221e-02)
        (0.93146,2.3753e-02)
        (0.94354,2.4192e-02)
        (0.95564,2.4536e-02)
        (0.96774,2.4779e-02)
        (0.97985,2.4918e-02)
        (0.99195,2.4951e-02)
        (1.004,2.4875e-02)
        (1.0161,2.4693e-02)
        (1.0282,2.4403e-02)
        (1.0403,2.4010e-02)
        (1.0524,2.3517e-02)
        (1.0645,2.2932e-02)
        (1.0766,2.2262e-02)
        (1.0887,2.1515e-02)
        (1.1008,2.0711e-02)
        (1.1129,1.9863e-02)
        (1.125,1.8997e-02)
        (1.1371,1.8136e-02)
        (1.1492,1.7313e-02)
        (1.1613,1.6564e-02)
        (1.1734,1.5932e-02)
        (1.1855,1.5461e-02)
        (1.1976,1.5194e-02)
        (1.2097,1.5165e-02)
        (1.2218,1.5398e-02)
        (1.2339,1.5935e-02)
        (1.246,1.6713e-02)
        (1.2581,1.7691e-02)
        (1.2702,1.8844e-02)
        (1.2823,2.0133e-02)
        (1.2944,2.1520e-02)
        (1.3065,2.2969e-02)
        (1.3185,2.4443e-02)
        (1.3306,2.5926e-02)
        (1.3427,2.7387e-02)
        (1.3548,2.8812e-02)
        (1.3669,3.0173e-02)
        (1.379,3.1450e-02)
        (1.3911,3.2649e-02)
        (1.4032,3.3738e-02)
        (1.4153,3.4705e-02)
        (1.4274,3.5553e-02)
        (1.4395,3.6250e-02)
        (1.4516,3.6807e-02)
        (1.4637,3.7230e-02)
        (1.4758,3.7477e-02)
        (1.4879,3.7558e-02)
        (1.5,3.7483e-02)
        (1.5121,3.7239e-02)
        (1.5242,3.6837e-02)
        (1.5363,3.6285e-02)
        (1.5484,3.5555e-02)
        (1.5605,3.4704e-02)
        (1.5726,3.3714e-02)
        (1.5847,3.2624e-02)
        (1.5968,3.1416e-02)
        (1.6089,3.0133e-02)
        (1.621,2.8795e-02)
        (1.6331,2.7443e-02)
        (1.6452,2.6111e-02)
        (1.6573,2.4840e-02)
        (1.6694,2.3686e-02)
        (1.6815,2.2704e-02)
        (1.6935,2.1963e-02)
        (1.7056,2.1518e-02)
        (1.7177,2.1419e-02)
        (1.7298,2.1689e-02)
        (1.7419,2.2296e-02)
        (1.754,2.3258e-02)
        (1.7661,2.4511e-02)
        (1.7782,2.6003e-02)
        (1.7903,2.7682e-02)
        (1.8024,2.9490e-02)
        (1.8145,3.1370e-02)
        (1.8266,3.3288e-02)
        (1.8387,3.5200e-02)
        (1.8508,3.7075e-02)
        (1.8629,3.8880e-02)
        (1.875,4.0591e-02)
        (1.8871,4.2189e-02)
        (1.8992,4.3650e-02)
        (1.9113,4.4957e-02)
        (1.9234,4.6096e-02)
        (1.9355,4.7054e-02)
        (1.9476,4.7818e-02)
        (1.9597,4.8384e-02)
        (1.9718,4.8741e-02)
        (1.9839,4.8886e-02)
        (1.996,4.8817e-02)
        (2.0081,4.8534e-02)
        (2.0202,4.8039e-02)
        (2.0323,4.7336e-02)
        (2.0444,4.6434e-02)
        (2.0565,4.5344e-02)
        (2.0685,4.4080e-02)
        (2.0806,4.2659e-02)
        (2.0927,4.1101e-02)
        (2.1048,3.9438e-02)
        (2.1169,3.7699e-02)
        (2.129,3.5934e-02)
        (2.1411,3.4184e-02)
        (2.1532,3.2512e-02)
        (2.1653,3.0978e-02)
        (2.1774,2.9664e-02)
        (2.1895,2.8650e-02)
        (2.2016,2.8016e-02)
        (2.2137,2.7824e-02)
        (2.2258,2.8103e-02)
        (2.2379,2.8839e-02)
        (2.25,3.0022e-02)
        (2.2621,3.1597e-02)
        (2.2742,3.3492e-02)
        (2.2863,3.5633e-02)
        (2.2984,3.7958e-02)
        (2.3105,4.0386e-02)
        (2.3226,4.2858e-02)
        (2.3347,4.5341e-02)
        (2.3468,4.7780e-02)
        (2.3589,5.0137e-02)
        (2.371,5.2385e-02)
        (2.3831,5.4485e-02)
        (2.3952,5.6427e-02)
        (2.4073,5.8161e-02)
        (2.4194,5.9693e-02)
        (2.4315,6.1011e-02)
        (2.4435,6.2080e-02)
        (2.4556,6.2895e-02)
        (2.4677,6.3426e-02)
        (2.4798,6.3711e-02)
        (2.4919,6.3715e-02)
        (2.504,6.3455e-02)
        (2.5161,6.2917e-02)
        (2.5282,6.2114e-02)
        (2.5403,6.1060e-02)
        (2.5524,5.9757e-02)
        (2.5645,5.8210e-02)
        (2.5766,5.6465e-02)
        (2.5887,5.4529e-02)
        (2.6008,5.2429e-02)
        (2.6129,5.0194e-02)
        (2.625,4.7861e-02)
        (2.6371,4.5500e-02)
        (2.6492,4.3157e-02)
        (2.6613,4.0900e-02)
        (2.6734,3.8810e-02)
        (2.6855,3.6986e-02)
        (2.6976,3.5514e-02)
        (2.7097,3.4487e-02)
        (2.7218,3.3991e-02)
        (2.7339,3.4073e-02)
        (2.746,3.4744e-02)
        (2.7581,3.5957e-02)
        (2.7702,3.7659e-02)
        (2.7823,3.9756e-02)
        (2.7944,4.2154e-02)
        (2.8065,4.4764e-02)
        (2.8185,4.7497e-02)
        (2.8306,5.0293e-02)
        (2.8427,5.3085e-02)
        (2.8548,5.5817e-02)
        (2.8669,5.8438e-02)
        (2.879,6.0910e-02)
        (2.8911,6.3203e-02)
        (2.9032,6.5283e-02)
        (2.9153,6.7124e-02)
        (2.9274,6.8704e-02)
        (2.9395,7.0004e-02)
        (2.9516,7.1011e-02)
        (2.9637,7.1713e-02)
        (2.9758,7.2101e-02)
        (2.9845,7.2183e-02)
        (2.9879,7.2170e-02)
        (3,7.1919e-02)
    };
    
    \addplot[mark=none, frameEci, densely dashed, line width=2.3pt] coordinates {
        (1.8006e-05,4.2380e-02)
        (0.0121,4.9062e-01)
        (0.0242,3.5423e-01)
        (0.036301,1.1956e+00)
        (0.048401,1.0194e+00)
        (0.060501,2.8401e-01)
        (0.072583,7.5394e-01)
        (0.084683,2.1119e+00)
        (0.096783,1.8147e+00)
        (0.10888,1.3266e+00)
        (0.12098,1.2741e+00)
        (0.13307,3.0126e+00)
        (0.14517,4.2199e+00)
        (0.15727,5.0258e+00)
        (0.16937,5.6619e+00)
        (0.18147,5.2924e+00)
        (0.19355,4.6074e+00)
        (0.20565,3.6716e+00)
        (0.21775,3.8357e+00)
        (0.22985,3.0489e+00)
        (0.24195,2.6912e+00)
        (0.25403,2.2447e+00)
        (0.26613,1.8299e+00)
        (0.27823,2.9908e+00)
        (0.29033,3.8660e+00)
        (0.30243,4.7672e+00)
        (0.31451,4.7971e+00)
        (0.32662,6.3306e+00)
        (0.33872,7.8777e+00)
        (0.35082,6.9676e+00)
        (0.36292,8.0111e+00)
        (0.37502,1.2336e+01)
        (0.3871,1.5405e+01)
        (0.3992,1.8924e+01)
        (0.4113,1.9062e+01)
        (0.4234,2.0648e+01)
        (0.4355,2.3982e+01)
        (0.44758,2.6481e+01)
        (0.45968,2.5297e+01)
        (0.47178,2.8682e+01)
        (0.48388,3.2896e+01)
        (0.49598,3.7688e+01)
        (0.50806,4.1981e+01)
        (0.52016,4.7647e+01)
        (0.53226,5.3698e+01)
        (0.54436,5.8397e+01)
        (0.55646,6.3373e+01)
        (0.56855,7.0386e+01)
        (0.58065,7.8206e+01)
        (0.59275,8.5944e+01)
        (0.60485,9.1910e+01)
        (0.61695,9.9331e+01)
        (0.62903,1.0914e+02)
        (0.64113,1.1641e+02)
        (0.65323,1.2528e+02)
        (0.66533,1.3662e+02)
        (0.67743,1.4820e+02)
        (0.68951,1.5934e+02)
        (0.70161,1.7079e+02)
        (0.71371,1.8308e+02)
        (0.72581,1.9577e+02)
        (0.73791,2.0856e+02)
        (0.75001,2.2139e+02)
        (0.7621,2.3423e+02)
        (0.7742,2.4764e+02)
        (0.7863,2.6070e+02)
        (0.7984,2.7282e+02)
        (0.8105,2.8709e+02)
        (0.82258,3.0079e+02)
        (0.83468,3.1556e+02)
        (0.84678,3.2842e+02)
        (0.85888,3.4155e+02)
        (0.87098,3.5499e+02)
        (0.88306,3.6618e+02)
        (0.89516,3.8137e+02)
        (0.90726,3.9523e+02)
        (0.91936,4.0822e+02)
        (0.93146,4.2089e+02)
        (0.94354,4.3280e+02)
        (0.95564,4.4446e+02)
        (0.96774,4.5692e+02)
        (0.97985,4.6874e+02)
        (0.99195,4.8038e+02)
        (1.004,4.9207e+02)
        (1.0161,5.0312e+02)
        (1.0282,5.1445e+02)
        (1.0403,5.2495e+02)
        (1.0524,5.3670e+02)
        (1.0645,5.4655e+02)
        (1.0766,5.5711e+02)
        (1.0887,5.6521e+02)
        (1.1008,5.7453e+02)
        (1.1129,5.8360e+02)
        (1.125,5.9301e+02)
        (1.1371,6.0143e+02)
        (1.1492,6.0893e+02)
        (1.1613,6.1540e+02)
        (1.1734,6.2018e+02)
        (1.1855,6.2416e+02)
        (1.1976,6.2814e+02)
        (1.2097,6.3092e+02)
        (1.2218,6.3356e+02)
        (1.2339,6.3539e+02)
        (1.246,6.3618e+02)
        (1.2581,6.3674e+02)
        (1.2702,6.3622e+02)
        (1.2823,6.3564e+02)
        (1.2944,6.3356e+02)
        (1.3065,6.3238e+02)
        (1.3185,6.3150e+02)
        (1.3306,6.3135e+02)
        (1.3427,6.2816e+02)
        (1.3548,6.2557e+02)
        (1.3669,6.2674e+02)
        (1.379,6.2612e+02)
        (1.3911,6.2486e+02)
        (1.4032,6.2514e+02)
        (1.4153,6.2520e+02)
        (1.4274,6.2429e+02)
        (1.4395,6.2436e+02)
        (1.4516,6.2423e+02)
        (1.4637,6.2604e+02)
        (1.4758,6.2671e+02)
        (1.4879,6.2826e+02)
        (1.5,6.3011e+02)
        (1.5121,6.3301e+02)
        (1.5242,6.3613e+02)
        (1.5363,6.4040e+02)
        (1.5484,6.4367e+02)
        (1.5605,6.4942e+02)
        (1.5726,6.5548e+02)
        (1.5847,6.6268e+02)
        (1.5968,6.7097e+02)
        (1.6089,6.7950e+02)
        (1.621,6.8997e+02)
        (1.6331,6.9965e+02)
        (1.6452,7.1171e+02)
        (1.6573,7.2379e+02)
        (1.6694,7.3860e+02)
        (1.6815,7.5462e+02)
        (1.6935,7.7254e+02)
        (1.7056,7.9010e+02)
        (1.7177,8.0987e+02)
        (1.7298,8.3008e+02)
        (1.7419,8.5062e+02)
        (1.754,8.7177e+02)
        (1.7661,8.9349e+02)
        (1.7782,9.1644e+02)
        (1.7903,9.3991e+02)
        (1.8024,9.6715e+02)
        (1.8145,9.9218e+02)
        (1.8266,1.0160e+03)
        (1.8387,1.0417e+03)
        (1.8508,1.0667e+03)
        (1.8629,1.0918e+03)
        (1.875,1.1190e+03)
        (1.8871,1.1442e+03)
        (1.8992,1.1679e+03)
        (1.9113,1.1914e+03)
        (1.9234,1.2141e+03)
        (1.9355,1.2385e+03)
        (1.9476,1.2613e+03)
        (1.9597,1.2841e+03)
        (1.9718,1.3061e+03)
        (1.9839,1.3272e+03)
        (1.996,1.3473e+03)
        (2.0081,1.3669e+03)
        (2.0202,1.3854e+03)
        (2.0323,1.4035e+03)
        (2.0444,1.4194e+03)
        (2.0565,1.4346e+03)
        (2.0685,1.4491e+03)
        (2.0806,1.4639e+03)
        (2.0927,1.4782e+03)
        (2.1048,1.4905e+03)
        (2.1169,1.5034e+03)
        (2.129,1.5146e+03)
        (2.1411,1.5229e+03)
        (2.1532,1.5311e+03)
        (2.1653,1.5395e+03)
        (2.1774,1.5479e+03)
        (2.1895,1.5546e+03)
        (2.2016,1.5606e+03)
        (2.2137,1.5649e+03)
        (2.2258,1.5698e+03)
        (2.2379,1.5741e+03)
        (2.25,1.5779e+03)
        (2.2621,1.5813e+03)
        (2.2742,1.5847e+03)
        (2.2863,1.5880e+03)
        (2.2984,1.5901e+03)
        (2.3105,1.5921e+03)
        (2.3226,1.5947e+03)
        (2.3347,1.5978e+03)
        (2.3468,1.5983e+03)
        (2.3589,1.6004e+03)
        (2.371,1.6028e+03)
        (2.3831,1.6045e+03)
        (2.3952,1.6063e+03)
        (2.4073,1.6074e+03)
        (2.4194,1.6096e+03)
        (2.4315,1.6127e+03)
        (2.4435,1.6169e+03)
        (2.4556,1.6200e+03)
        (2.4677,1.6240e+03)
        (2.4798,1.6283e+03)
        (2.4919,1.6332e+03)
        (2.504,1.6390e+03)
        (2.5161,1.6458e+03)
        (2.5282,1.6533e+03)
        (2.5403,1.6616e+03)
        (2.5524,1.6718e+03)
        (2.5645,1.6811e+03)
        (2.5766,1.6913e+03)
        (2.5887,1.7004e+03)
        (2.6008,1.7126e+03)
        (2.6129,1.7252e+03)
        (2.625,1.7400e+03)
        (2.6371,1.7544e+03)
        (2.6492,1.7681e+03)
        (2.6613,1.7819e+03)
        (2.6734,1.7950e+03)
        (2.6855,1.8105e+03)
        (2.6976,1.8255e+03)
        (2.7097,1.8418e+03)
        (2.7218,1.8569e+03)
        (2.7339,1.8729e+03)
        (2.746,1.8887e+03)
        (2.7581,1.9046e+03)
        (2.7702,1.9203e+03)
        (2.7823,1.9358e+03)
        (2.7944,1.9517e+03)
        (2.8065,1.9668e+03)
        (2.8185,1.9825e+03)
        (2.8306,1.9990e+03)
        (2.8427,2.0159e+03)
        (2.8548,2.0308e+03)
        (2.8669,2.0487e+03)
        (2.879,2.0636e+03)
        (2.8911,2.0783e+03)
        (2.9032,2.0934e+03)
        (2.9153,2.1078e+03)
        (2.9274,2.1236e+03)
        (2.9395,2.1380e+03)
        (2.9516,2.1527e+03)
        (2.9637,2.1667e+03)
        (2.9758,2.1803e+03)
        (2.9879,2.1939e+03)
        (3,2.2072e+03)
    };
    
    \addplot[mark=none, frameChief, densely dashed, line width=2.3pt] coordinates {
        (1.8006e-05,4.6347e-08)
        (0.0121,5.5551e-07)
        (0.0242,1.1079e-06)
        (0.036301,1.4833e-06)
        (0.048401,3.1171e-06)
        (0.060501,2.8817e-06)
        (0.072583,2.0044e-06)
        (0.084683,3.7809e-06)
        (0.096783,6.2068e-06)
        (0.10888,6.6545e-06)
        (0.12098,1.9424e-06)
        (0.13307,3.1608e-06)
        (0.14517,1.7825e-06)
        (0.15727,3.1257e-06)
        (0.16937,1.9371e-05)
        (0.18147,2.0799e-05)
        (0.19355,2.1052e-05)
        (0.20565,2.2396e-05)
        (0.21775,2.0309e-05)
        (0.22985,9.6715e-06)
        (0.24195,8.4805e-06)
        (0.25403,1.6362e-05)
        (0.26613,2.1091e-05)
        (0.27823,2.3083e-05)
        (0.29033,1.8323e-05)
        (0.30243,1.6513e-05)
        (0.31451,3.0180e-05)
        (0.32662,3.0516e-05)
        (0.33872,4.6096e-05)
        (0.35082,4.2523e-05)
        (0.36292,3.7160e-05)
        (0.37502,4.1728e-05)
        (0.3871,5.0328e-05)
        (0.3992,5.2196e-05)
        (0.4113,5.5380e-05)
        (0.4234,4.8775e-05)
        (0.4355,2.6788e-05)
        (0.44758,1.5896e-05)
        (0.45968,2.5382e-05)
        (0.47178,2.4448e-05)
        (0.48388,2.7165e-05)
        (0.49598,3.3416e-05)
        (0.50806,3.8497e-05)
        (0.52016,4.4569e-05)
        (0.53226,5.1764e-05)
        (0.54436,6.4212e-05)
        (0.55646,8.0956e-05)
        (0.56855,9.1341e-05)
        (0.58065,1.0893e-04)
        (0.59275,1.2417e-04)
        (0.60485,1.4247e-04)
        (0.61695,1.6135e-04)
        (0.62903,1.7870e-04)
        (0.64113,2.0288e-04)
        (0.65323,2.2527e-04)
        (0.66533,2.1866e-04)
        (0.67743,2.3881e-04)
        (0.68951,2.6136e-04)
        (0.70161,2.8526e-04)
        (0.71371,3.1642e-04)
        (0.72581,3.4309e-04)
        (0.73791,3.6816e-04)
        (0.75001,3.9373e-04)
        (0.7621,4.1727e-04)
        (0.7742,4.4758e-04)
        (0.7863,4.7114e-04)
        (0.7984,4.9607e-04)
        (0.8105,5.1669e-04)
        (0.82258,5.4389e-04)
        (0.83468,5.4840e-04)
        (0.84678,5.6963e-04)
        (0.85888,5.9066e-04)
        (0.87098,6.1184e-04)
        (0.88306,6.3129e-04)
        (0.89516,6.4986e-04)
        (0.90726,6.6593e-04)
        (0.91936,6.8048e-04)
        (0.93146,6.9302e-04)
        (0.94354,7.0343e-04)
        (0.95564,7.1158e-04)
        (0.96774,7.1736e-04)
        (0.97985,7.2113e-04)
        (0.99195,7.2229e-04)
        (1.004,7.2100e-04)
        (1.0161,7.1710e-04)
        (1.0282,7.1081e-04)
        (1.0403,7.0197e-04)
        (1.0524,6.9066e-04)
        (1.0645,6.7703e-04)
        (1.0766,6.6175e-04)
        (1.0887,6.4381e-04)
        (1.1008,6.2360e-04)
        (1.1129,6.0211e-04)
        (1.125,5.7894e-04)
        (1.1371,5.5571e-04)
        (1.1492,5.3173e-04)
        (1.1613,5.0835e-04)
        (1.1734,4.8679e-04)
        (1.1855,4.6432e-04)
        (1.1976,4.4299e-04)
        (1.2097,4.2645e-04)
        (1.2218,4.1202e-04)
        (1.2339,4.0513e-04)
        (1.246,4.0606e-04)
        (1.2581,4.0727e-04)
        (1.2702,4.1835e-04)
        (1.2823,4.3709e-04)
        (1.2944,4.5971e-04)
        (1.3065,4.8058e-04)
        (1.3185,5.0762e-04)
        (1.3306,4.9155e-04)
        (1.3427,5.1414e-04)
        (1.3548,5.4459e-04)
        (1.3669,5.8166e-04)
        (1.379,6.1247e-04)
        (1.3911,6.3957e-04)
        (1.4032,6.7375e-04)
        (1.4153,7.1116e-04)
        (1.4274,7.3710e-04)
        (1.4395,7.6565e-04)
        (1.4516,7.8804e-04)
        (1.4637,8.0429e-04)
        (1.4758,8.1313e-04)
        (1.4879,8.3766e-04)
        (1.5,8.4882e-04)
        (1.5121,8.5418e-04)
        (1.5242,8.6245e-04)
        (1.5363,8.7655e-04)
        (1.5484,8.8224e-04)
        (1.5605,8.8854e-04)
        (1.5726,8.8070e-04)
        (1.5847,8.7045e-04)
        (1.5968,8.5662e-04)
        (1.6089,8.4406e-04)
        (1.621,8.3865e-04)
        (1.6331,8.2497e-04)
        (1.6452,8.1349e-04)
        (1.6573,7.9551e-04)
        (1.6694,6.5270e-04)
        (1.6815,6.3002e-04)
        (1.6935,6.1084e-04)
        (1.7056,5.8268e-04)
        (1.7177,5.5320e-04)
        (1.7298,5.2224e-04)
        (1.7419,5.0223e-04)
        (1.754,4.7992e-04)
        (1.7661,4.5213e-04)
        (1.7782,4.2037e-04)
        (1.7903,3.9256e-04)
        (1.8024,3.6555e-04)
        (1.8145,3.3735e-04)
        (1.8266,3.1513e-04)
        (1.8387,3.0008e-04)
        (1.8508,2.7174e-04)
        (1.8629,2.4933e-04)
        (1.875,2.3065e-04)
        (1.8871,2.1616e-04)
        (1.8992,2.0831e-04)
        (1.9113,2.0506e-04)
        (1.9234,2.1020e-04)
        (1.9355,2.2147e-04)
        (1.9476,2.4005e-04)
        (1.9597,2.6490e-04)
        (1.9718,2.9496e-04)
        (1.9839,3.2977e-04)
        (1.996,3.6888e-04)
        (2.0081,4.1153e-04)
        (2.0202,4.5859e-04)
        (2.0323,5.0862e-04)
        (2.0444,5.6206e-04)
        (2.0565,6.1952e-04)
        (2.0685,6.8032e-04)
        (2.0806,7.4764e-04)
        (2.0927,8.1261e-04)
        (2.1048,8.8158e-04)
        (2.1169,9.5157e-04)
        (2.129,1.0263e-03)
        (2.1411,1.1071e-03)
        (2.1532,1.1862e-03)
        (2.1653,1.3387e-03)
        (2.1774,1.4274e-03)
        (2.1895,1.5111e-03)
        (2.2016,1.5990e-03)
        (2.2137,1.6852e-03)
        (2.2258,1.7752e-03)
        (2.2379,1.8737e-03)
        (2.25,1.9644e-03)
        (2.2621,2.0621e-03)
        (2.2742,2.1528e-03)
        (2.2863,2.2533e-03)
        (2.2984,2.3457e-03)
        (2.3105,2.4483e-03)
        (2.3226,2.5359e-03)
        (2.3347,2.6413e-03)
        (2.3468,2.7257e-03)
        (2.3589,2.8083e-03)
        (2.371,2.8868e-03)
        (2.3831,2.9655e-03)
        (2.3952,3.0456e-03)
        (2.4073,3.1235e-03)
        (2.4194,3.1975e-03)
        (2.4315,3.2620e-03)
        (2.4435,3.3496e-03)
        (2.4556,3.4082e-03)
        (2.4677,3.4578e-03)
        (2.4798,3.5053e-03)
        (2.4919,3.5578e-03)
        (2.504,3.6088e-03)
        (2.5161,3.6598e-03)
        (2.5282,3.6950e-03)
        (2.5403,3.7309e-03)
        (2.5524,3.7609e-03)
        (2.5645,3.8041e-03)
        (2.5766,3.8270e-03)
        (2.5887,3.8453e-03)
        (2.6008,3.8667e-03)
        (2.6129,3.8915e-03)
        (2.625,3.9118e-03)
        (2.6371,3.9355e-03)
        (2.6492,3.9486e-03)
        (2.6613,3.9341e-03)
        (2.6734,3.9644e-03)
        (2.6855,3.9820e-03)
        (2.6976,3.9906e-03)
        (2.7097,4.0026e-03)
        (2.7218,4.0215e-03)
        (2.7339,4.0327e-03)
        (2.746,4.0587e-03)
        (2.7581,4.0828e-03)
        (2.7702,4.1057e-03)
        (2.7823,4.1277e-03)
        (2.7944,4.1512e-03)
        (2.8065,4.1686e-03)
        (2.8185,4.1930e-03)
        (2.8306,4.1765e-03)
        (2.8427,4.2031e-03)
        (2.8548,4.2392e-03)
        (2.8669,4.2782e-03)
        (2.879,4.3195e-03)
        (2.8911,4.3670e-03)
        (2.9032,4.4175e-03)
        (2.9153,4.4733e-03)
        (2.9274,4.5346e-03)
        (2.9395,4.5989e-03)
        (2.9516,4.6676e-03)
        (2.9637,4.7402e-03)
        (2.9758,4.8174e-03)
        (2.9879,4.8988e-03)
        (3,4.9845e-03)
    };
    
    \addplot[mark=none, frameLvlh, densely dashed, line width=2.3pt] coordinates {
        (1.8006e-05,6.1984e-08)
        (0.0121,2.4619e-07)
        (0.0242,1.2027e-06)
        (0.036301,1.8263e-06)
        (0.048401,1.8244e-06)
        (0.060501,3.1207e-06)
        (0.072583,6.8272e-07)
        (0.084683,1.6559e-06)
        (0.096783,2.9231e-06)
        (0.10888,3.3022e-06)
        (0.12098,2.8862e-06)
        (0.13307,2.6166e-06)
        (0.14517,5.6502e-06)
        (0.15727,6.6014e-06)
        (0.16937,8.8075e-06)
        (0.18147,3.8568e-06)
        (0.19355,5.8547e-06)
        (0.20565,1.0781e-05)
        (0.21775,1.6325e-05)
        (0.22985,2.2517e-05)
        (0.24195,8.1459e-05)
        (0.25403,8.1915e-05)
        (0.26613,7.9083e-05)
        (0.27823,7.9231e-05)
        (0.29033,8.1886e-05)
        (0.30243,8.0704e-05)
        (0.31451,8.9548e-05)
        (0.32662,8.6753e-05)
        (0.33872,9.0475e-05)
        (0.35082,1.0332e-04)
        (0.36292,1.0918e-04)
        (0.37502,1.0632e-04)
        (0.3871,1.0395e-04)
        (0.3992,1.0742e-04)
        (0.4113,1.1398e-04)
        (0.4234,1.2489e-04)
        (0.4355,1.2546e-04)
        (0.44758,1.2161e-04)
        (0.45968,1.2582e-04)
        (0.47178,1.3317e-04)
        (0.48388,1.4446e-04)
        (0.49598,1.5436e-04)
        (0.50806,1.6616e-04)
        (0.52016,1.7518e-04)
        (0.53226,1.8064e-04)
        (0.54436,1.9957e-04)
        (0.55646,2.1422e-04)
        (0.56855,2.2220e-04)
        (0.58065,2.2914e-04)
        (0.59275,2.4854e-04)
        (0.60485,2.5619e-04)
        (0.61695,2.7278e-04)
        (0.62903,2.8606e-04)
        (0.64113,2.9451e-04)
        (0.65323,3.0654e-04)
        (0.66533,3.2093e-04)
        (0.67743,3.3323e-04)
        (0.68951,3.4614e-04)
        (0.70161,3.5690e-04)
        (0.71371,3.6360e-04)
        (0.72581,3.4905e-04)
        (0.73791,3.2001e-04)
        (0.75001,3.1714e-04)
        (0.7621,3.2666e-04)
        (0.7742,3.3470e-04)
        (0.7863,3.4212e-04)
        (0.7984,3.5001e-04)
        (0.8105,3.5845e-04)
        (0.82258,3.6590e-04)
        (0.83468,3.7276e-04)
        (0.84678,3.7949e-04)
        (0.85888,3.8789e-04)
        (0.87098,3.9242e-04)
        (0.88306,3.9655e-04)
        (0.89516,3.9927e-04)
        (0.90726,4.0282e-04)
        (0.91936,4.0547e-04)
        (0.93146,4.0702e-04)
        (0.94354,4.0760e-04)
        (0.95564,4.0738e-04)
        (0.96774,4.0610e-04)
        (0.97985,4.0410e-04)
        (0.99195,4.0121e-04)
        (1.004,3.9751e-04)
        (1.0161,3.9323e-04)
        (1.0282,3.8814e-04)
        (1.0403,3.8261e-04)
        (1.0524,3.7687e-04)
        (1.0645,3.7030e-04)
        (1.0766,3.6178e-04)
        (1.0887,3.5337e-04)
        (1.1008,3.4435e-04)
        (1.1129,3.3270e-04)
        (1.125,3.2163e-04)
        (1.1371,3.1026e-04)
        (1.1492,3.0048e-04)
        (1.1613,2.9040e-04)
        (1.1734,2.7924e-04)
        (1.1855,2.6712e-04)
        (1.1976,2.5429e-04)
        (1.2097,2.4401e-04)
        (1.2218,2.1355e-04)
        (1.2339,2.9409e-04)
        (1.246,2.7784e-04)
        (1.2581,2.6590e-04)
        (1.2702,2.5869e-04)
        (1.2823,2.4434e-04)
        (1.2944,2.2664e-04)
        (1.3065,2.1978e-04)
        (1.3185,2.0220e-04)
        (1.3306,1.9002e-04)
        (1.3427,1.7839e-04)
        (1.3548,1.6035e-04)
        (1.3669,1.4776e-04)
        (1.379,1.3524e-04)
        (1.3911,1.2230e-04)
        (1.4032,1.1403e-04)
        (1.4153,1.0475e-04)
        (1.4274,8.4290e-05)
        (1.4395,7.6189e-05)
        (1.4516,7.2352e-05)
        (1.4637,6.4706e-05)
        (1.4758,5.7356e-05)
        (1.4879,4.6099e-05)
        (1.5,4.2243e-05)
        (1.5121,6.8259e-05)
        (1.5242,6.3941e-05)
        (1.5363,6.8152e-05)
        (1.5484,5.7835e-05)
        (1.5605,7.0796e-05)
        (1.5726,8.8043e-05)
        (1.5847,1.0022e-04)
        (1.5968,1.1151e-04)
        (1.6089,1.2425e-04)
        (1.621,1.3526e-04)
        (1.6331,1.4522e-04)
        (1.6452,1.6297e-04)
        (1.6573,1.7435e-04)
        (1.6694,1.8674e-04)
        (1.6815,2.0258e-04)
        (1.6935,2.1232e-04)
        (1.7056,2.3201e-04)
        (1.7177,2.5224e-04)
        (1.7298,2.7094e-04)
        (1.7419,1.9787e-04)
        (1.754,2.2439e-04)
        (1.7661,2.4034e-04)
        (1.7782,2.5732e-04)
        (1.7903,2.7522e-04)
        (1.8024,2.9222e-04)
        (1.8145,3.0555e-04)
        (1.8266,3.1850e-04)
        (1.8387,3.3513e-04)
        (1.8508,3.5281e-04)
        (1.8629,3.6610e-04)
        (1.875,3.8173e-04)
        (1.8871,3.9660e-04)
        (1.8992,4.1402e-04)
        (1.9113,4.3038e-04)
        (1.9234,4.4563e-04)
        (1.9355,4.6211e-04)
        (1.9476,4.7806e-04)
        (1.9597,4.9333e-04)
        (1.9718,5.0794e-04)
        (1.9839,5.2212e-04)
        (1.996,5.3581e-04)
        (2.0081,5.4901e-04)
        (2.0202,5.6143e-04)
        (2.0323,5.7347e-04)
        (2.0444,5.8513e-04)
        (2.0565,5.9601e-04)
        (2.0685,6.0756e-04)
        (2.0806,6.1762e-04)
        (2.0927,6.2751e-04)
        (2.1048,6.3763e-04)
        (2.1169,6.4320e-04)
        (2.129,6.5325e-04)
        (2.1411,6.5859e-04)
        (2.1532,6.6608e-04)
        (2.1653,6.6937e-04)
        (2.1774,6.7635e-04)
        (2.1895,6.8031e-04)
        (2.2016,6.8299e-04)
        (2.2137,6.9010e-04)
        (2.2258,7.0484e-04)
        (2.2379,7.4225e-04)
        (2.25,7.6102e-04)
        (2.2621,7.6438e-04)
        (2.2742,7.6910e-04)
        (2.2863,7.7249e-04)
        (2.2984,7.7904e-04)
        (2.3105,7.7914e-04)
        (2.3226,7.8458e-04)
        (2.3347,7.8280e-04)
        (2.3468,7.9145e-04)
        (2.3589,7.9139e-04)
        (2.371,7.9859e-04)
        (2.3831,7.9425e-04)
        (2.3952,8.1541e-04)
        (2.4073,8.2748e-04)
        (2.4194,8.1771e-04)
        (2.4315,8.1444e-04)
        (2.4435,8.0503e-04)
        (2.4556,8.2088e-04)
        (2.4677,8.1974e-04)
        (2.4798,8.1859e-04)
        (2.4919,8.1933e-04)
        (2.504,8.2093e-04)
        (2.5161,8.1900e-04)
        (2.5282,8.1408e-04)
        (2.5403,8.1231e-04)
        (2.5524,8.0513e-04)
        (2.5645,8.0163e-04)
        (2.5766,8.0706e-04)
        (2.5887,8.1211e-04)
        (2.6008,8.1062e-04)
        (2.6129,8.1169e-04)
        (2.625,8.0855e-04)
        (2.6371,8.0926e-04)
        (2.6492,8.0261e-04)
        (2.6613,7.9879e-04)
        (2.6734,7.9960e-04)
        (2.6855,7.9728e-04)
        (2.6976,7.9503e-04)
        (2.7097,7.9668e-04)
        (2.7218,8.0059e-04)
        (2.7339,7.0462e-04)
        (2.746,7.1008e-04)
        (2.7581,7.2691e-04)
        (2.7702,7.2718e-04)
        (2.7823,7.3132e-04)
        (2.7944,7.3436e-04)
        (2.8065,7.4203e-04)
        (2.8185,7.4882e-04)
        (2.8306,7.5531e-04)
        (2.8427,7.6155e-04)
        (2.8548,7.6579e-04)
        (2.8669,7.6949e-04)
        (2.879,7.8053e-04)
        (2.8911,7.8863e-04)
        (2.9032,7.9758e-04)
        (2.9153,8.0790e-04)
        (2.9274,8.1833e-04)
        (2.9395,8.2928e-04)
        (2.9516,8.4007e-04)
        (2.9637,8.5099e-04)
        (2.9758,8.6183e-04)
        (2.9879,8.7267e-04)
        (3,8.8338e-04)
    };
    
\end{groupplot}
\node[anchor=north, xshift=-0.35cm, yshift=-1.0cm] at (group c1r2.south)
  {\pgfplotslegendfromname{frameStudyLegend}};
\end{tikzpicture}


==> figures/mppi_fidelity.tikz <==
\begin{tikzpicture}
\pgfplotsset{
  fidMjorbit/.style={color={rgb,255:red,0;green,58;blue,125}},
  fidZerog/.style={color={rgb,255:red,216;green,48;blue,52}},
  fidFair/.style={color={rgb,255:red,255;green,157;blue,58}},
}
\begin{axis}[
  width=\columnwidth, height=0.62\columnwidth,
  xmin=0, xmax=2.84, ymin=0, ymax=95,
  xlabel={time [hours]},
  ylabel={nadir-pointing error [deg]},
  grid=both,
  minor grid style={draw=gray!12}, major grid style={draw=gray!30},
  tick align=outside, tick pos=left,
  label style={font=\footnotesize}, tick label style={font=\scriptsize},
  legend pos=north east, legend cell align=left,
  legend style={font=\scriptsize, draw=none, fill=white, fill opacity=0.7, text opacity=1},
]
  \addplot[fidMjorbit, fill, draw=none, fill opacity=0.35, forget plot] coordinates {
        (0,85.46)
        (0.020408,85.43)
        (0.040815,85.21)
        (0.061223,84.78)
        (0.081631,84.32)
        (0.10204,83.86)
        (0.12245,83.56)
        (0.14285,83.22)
        (0.16326,82.8)
        (0.18367,82.29)
        (0.20408,81.5)
        (0.22448,80.65)
        (0.24489,79.73)
        (0.2653,78.86)
        (0.28571,77.93)
        (0.30612,76.92)
        (0.32652,75.77)
        (0.34693,74.48)
        (0.36734,73.11)
        (0.38775,71.89)
        (0.40815,70.64)
        (0.42856,69.26)
        (0.44897,67.9)
        (0.46938,66.47)
        (0.48978,65.1)
        (0.51019,63.91)
        (0.5306,62.67)
        (0.55101,61.25)
        (0.57141,59.54)
        (0.59182,57.94)
        (0.61223,55.76)
        (0.63264,54.16)
        (0.65305,52.06)
        (0.67345,49.78)
        (0.69386,45.16)
        (0.71427,40.35)
        (0.73468,39.17)
        (0.75508,35.68)
        (0.77549,32.62)
        (0.7959,26.49)
        (0.81631,21.96)
        (0.83671,18.75)
        (0.85712,14.88)
        (0.87753,10.56)
        (0.89794,7.384)
        (0.91835,4.825)
        (0.93875,2.248)
        (0.95916,0)
        (0.97957,0)
        (0.99998,0)
        (1.0204,0)
        (1.0408,0)
        (1.0612,0)
        (1.0816,0)
        (1.102,0)
        (1.1224,0)
        (1.1428,0.4209)
        (1.1632,0.3588)
        (1.1836,0.4801)
        (1.2041,1.453)
        (1.2245,2.329)
        (1.2449,2.18)
        (1.2653,2.45)
        (1.2857,2.226)
        (1.3061,1.813)
        (1.3265,2.116)
        (1.3469,2.604)
        (1.3673,2.844)
        (1.3877,2.548)
        (1.4081,1.903)
        (1.4285,1.034)
        (1.4489,0)
        (1.4694,0)
        (1.4898,0.6092)
        (1.5102,1.692)
        (1.5306,2.435)
        (1.551,2.933)
        (1.5714,3.043)
        (1.5918,2.994)
        (1.6122,2.818)
        (1.6326,2.525)
        (1.653,2.142)
        (1.6734,1.754)
        (1.6938,1.458)
        (1.7142,0.964)
        (1.7347,1.059)
        (1.7551,1.179)
        (1.7755,1.209)
        (1.7959,1.179)
        (1.8163,1.082)
        (1.8367,0.9174)
        (1.8571,0.8338)
        (1.8775,0.8057)
        (1.8979,0.769)
        (1.9183,0.7625)
        (1.9387,0.7605)
        (1.9591,0.7137)
        (1.9795,0.5661)
        (2,0.03023)
        (2.0204,0.1954)
        (2.0408,0.3568)
        (2.0612,0.4653)
        (2.0816,0.5642)
        (2.102,0.6239)
        (2.1224,0.6725)
        (2.1428,0.6677)
        (2.1632,0.6109)
        (2.1836,0.522)
        (2.204,0.4477)
        (2.2244,0.3663)
        (2.2448,0.2948)
        (2.2653,0.284)
        (2.2857,0.3952)
        (2.3061,0.466)
        (2.3265,0.5727)
        (2.3469,0.6881)
        (2.3673,0.8066)
        (2.3877,0.8988)
        (2.4081,0.9834)
        (2.4285,1.036)
        (2.4489,1.06)
        (2.4693,1.062)
        (2.4897,1.044)
        (2.5101,0.9996)
        (2.5306,0.8962)
        (2.551,0.7867)
        (2.5714,0.6305)
        (2.5918,0.418)
        (2.6122,0.2177)
        (2.6326,0.06833)
        (2.653,0)
        (2.6734,0)
        (2.6938,0)
        (2.7142,0)
        (2.7346,0)
        (2.755,0)
        (2.7754,0)
        (2.7959,0)
        (2.8163,0.05334)
        (2.8367,0.2209)
        (2.8367,2.486)
        (2.8163,2.653)
        (2.7959,2.807)
        (2.7754,2.948)
        (2.755,3.069)
        (2.7346,3.184)
        (2.7142,3.324)
        (2.6938,3.486)
        (2.6734,3.589)
        (2.653,3.713)
        (2.6326,3.823)
        (2.6122,3.874)
        (2.5918,3.955)
        (2.5714,4.089)
        (2.551,4.23)
        (2.5306,4.41)
        (2.5101,4.58)
        (2.4897,4.805)
        (2.4693,4.962)
        (2.4489,5.15)
        (2.4285,5.343)
        (2.4081,5.528)
        (2.3877,5.67)
        (2.3673,5.759)
        (2.3469,5.757)
        (2.3265,5.752)
        (2.3061,5.711)
        (2.2857,5.674)
        (2.2653,5.55)
        (2.2448,5.428)
        (2.2244,5.214)
        (2.204,4.976)
        (2.1836,4.672)
        (2.1632,4.332)
        (2.1428,3.954)
        (2.1224,3.539)
        (2.102,3.017)
        (2.0816,2.483)
        (2.0612,1.945)
        (2.0408,1.419)
        (2.0204,0.9788)
        (2,0.8322)
        (1.9795,1.008)
        (1.9591,1.556)
        (1.9387,2.249)
        (1.9183,2.992)
        (1.8979,3.792)
        (1.8775,4.644)
        (1.8571,5.54)
        (1.8367,6.474)
        (1.8163,7.452)
        (1.7959,8.473)
        (1.7755,9.502)
        (1.7551,10.48)
        (1.7347,11.42)
        (1.7142,12.38)
        (1.6938,13.28)
        (1.6734,14.14)
        (1.653,14.89)
        (1.6326,15.69)
        (1.6122,16.46)
        (1.5918,17.02)
        (1.5714,17.69)
        (1.551,18.61)
        (1.5306,19.27)
        (1.5102,19.69)
        (1.4898,20)
        (1.4694,20.17)
        (1.4489,20.27)
        (1.4285,20.32)
        (1.4081,20.41)
        (1.3877,20.78)
        (1.3673,21.28)
        (1.3469,22.42)
        (1.3265,20.54)
        (1.3061,18.59)
        (1.2857,18.8)
        (1.2653,18.25)
        (1.2449,18.28)
        (1.2245,15.79)
        (1.2041,16.01)
        (1.1836,16.02)
        (1.1632,19.88)
        (1.1428,20.73)
        (1.1224,20.25)
        (1.102,20.84)
        (1.0816,24.73)
        (1.0612,27.93)
        (1.0408,27.95)
        (1.0204,27.22)
        (0.99998,27.12)
        (0.97957,26.05)
        (0.95916,33.14)
        (0.93875,36.9)
        (0.91835,39.44)
        (0.89794,42.31)
        (0.87753,44.79)
        (0.85712,47.3)
        (0.83671,49.05)
        (0.81631,51.63)
        (0.7959,54.59)
        (0.77549,57.88)
        (0.75508,63.17)
        (0.73468,71.33)
        (0.71427,77.86)
        (0.69386,82.07)
        (0.67345,86.42)
        (0.65305,86.72)
        (0.63264,82.99)
        (0.61223,81.3)
        (0.59182,79.66)
        (0.57141,78.33)
        (0.55101,77.76)
        (0.5306,77.82)
        (0.51019,77.89)
        (0.48978,78.07)
        (0.46938,78.37)
        (0.44897,78.64)
        (0.42856,79)
        (0.40815,79.48)
        (0.38775,80.05)
        (0.36734,80.69)
        (0.34693,81.29)
        (0.32652,81.82)
        (0.30612,82.29)
        (0.28571,82.89)
        (0.2653,83.46)
        (0.24489,83.92)
        (0.22448,84.25)
        (0.20408,84.51)
        (0.18367,84.79)
        (0.16326,85.01)
        (0.14285,85.1)
        (0.12245,84.98)
        (0.10204,84.64)
        (0.081631,84.45)
        (0.061223,84.84)
        (0.040815,85.26)
        (0.020408,85.48)
        (0,85.46)
  } \closedcycle;
  \addplot[fidZerog, fill, draw=none, fill opacity=0.35, forget plot] coordinates {
        (0,85.46)
        (0.020408,85.43)
        (0.040815,85.21)
        (0.061223,84.78)
        (0.081631,84.36)
        (0.10204,84.21)
        (0.12245,84.12)
        (0.14285,83.88)
        (0.16326,83.66)
        (0.18367,83.29)
        (0.20408,82.93)
        (0.22448,82.46)
        (0.24489,82.03)
        (0.2653,81.77)
        (0.28571,81.69)
        (0.30612,81.79)
        (0.32652,82.33)
        (0.34693,82.5)
        (0.36734,81.48)
        (0.38775,79.62)
        (0.40815,76.83)
        (0.42856,73.57)
        (0.44897,69.86)
        (0.46938,66)
        (0.48978,62.14)
        (0.51019,58.25)
        (0.5306,54.36)
        (0.55101,50.26)
        (0.57141,45.75)
        (0.59182,41.43)
        (0.61223,36.97)
        (0.63264,32.31)
        (0.65305,27.44)
        (0.67345,22.31)
        (0.69386,16.73)
        (0.71427,13.36)
        (0.73468,15.83)
        (0.75508,17.08)
        (0.77549,13.82)
        (0.7959,6.386)
        (0.81631,1.548)
        (0.83671,0)
        (0.85712,0)
        (0.87753,3.915)
        (0.89794,9.944)
        (0.91835,15.57)
        (0.93875,20.74)
        (0.95916,25.4)
        (0.97957,29.51)
        (0.99998,32.85)
        (1.0204,35.24)
        (1.0408,37.01)
        (1.0612,38.24)
        (1.0816,38.83)
        (1.102,38.67)
        (1.1224,37.81)
        (1.1428,36.32)
        (1.1632,34.08)
        (1.1836,31.28)
        (1.2041,28.16)
        (1.2245,24.55)
        (1.2449,20.59)
        (1.2653,16.21)
        (1.2857,11.86)
        (1.3061,6.882)
        (1.3265,1.882)
        (1.3469,2.488)
        (1.3673,3.119)
        (1.3877,3.482)
        (1.4081,3.965)
        (1.4285,6.578)
        (1.4489,8.753)
        (1.4694,11.43)
        (1.4898,14.86)
        (1.5102,18.54)
        (1.5306,20.98)
        (1.551,20.52)
        (1.5714,18.55)
        (1.5918,16.02)
        (1.6122,15.72)
        (1.6326,15.32)
        (1.653,14.73)
        (1.6734,14.08)
        (1.6938,13.31)
        (1.7142,12.94)
        (1.7347,12.73)
        (1.7551,12.67)
        (1.7755,12.32)
        (1.7959,11.19)
        (1.8163,8.396)
        (1.8367,3.523)
        (1.8571,5.261)
        (1.8775,5.639)
        (1.8979,7.272)
        (1.9183,7.589)
        (1.9387,7.66)
        (1.9591,7.355)
        (1.9795,8.892)
        (2,8.117)
        (2.0204,6.103)
        (2.0408,6.162)
        (2.0612,5.272)
        (2.0816,3.569)
        (2.102,3.616)
        (2.1224,3.773)
        (2.1428,4.114)
        (2.1632,3.834)
        (2.1836,5.126)
        (2.204,6.77)
        (2.2244,8.686)
        (2.2448,9.905)
        (2.2653,12.66)
        (2.2857,12.46)
        (2.3061,10.3)
        (2.3265,5.779)
        (2.3469,7.977)
        (2.3673,10.23)
        (2.3877,10.7)
        (2.4081,11.88)
        (2.4285,12.62)
        (2.4489,14.26)
        (2.4693,15.88)
        (2.4897,14.29)
        (2.5101,10.92)
        (2.5306,9.46)
        (2.551,6.111)
        (2.5714,7.276)
        (2.5918,10.28)
        (2.6122,9.513)
        (2.6326,5.136)
        (2.653,2.484)
        (2.6734,5.641)
        (2.6938,6.427)
        (2.7142,5.938)
        (2.7346,5.838)
        (2.755,7.284)
        (2.7754,7.612)
        (2.7959,9.386)
        (2.8163,11.47)
        (2.8367,13.26)
        (2.8367,43.27)
        (2.8163,54.01)
        (2.7959,64.99)
        (2.7754,73.21)
        (2.755,70.33)
        (2.7346,70.84)
        (2.7142,65.76)
        (2.6938,56)
        (2.6734,47.38)
        (2.653,42.5)
        (2.6326,36.64)
        (2.6122,34.68)
        (2.5918,37.48)
        (2.5714,42.42)
        (2.551,48.12)
        (2.5306,54.37)
        (2.5101,61.69)
        (2.4897,67.79)
        (2.4693,68.43)
        (2.4489,71.37)
        (2.4285,66.2)
        (2.4081,54.55)
        (2.3877,46.41)
        (2.3673,41.67)
        (2.3469,38.75)
        (2.3265,35.15)
        (2.3061,32.88)
        (2.2857,33.77)
        (2.2653,36.76)
        (2.2448,40.81)
        (2.2244,44.8)
        (2.204,48.59)
        (2.1836,52.26)
        (2.1632,55.59)
        (2.1428,58.83)
        (2.1224,61.88)
        (2.102,64.73)
        (2.0816,63.05)
        (2.0612,59.7)
        (2.0408,56.13)
        (2.0204,52.36)
        (2,48.36)
        (1.9795,44.28)
        (1.9591,40.19)
        (1.9387,35.66)
        (1.9183,31.07)
        (1.8979,26.69)
        (1.8775,23.73)
        (1.8571,21.96)
        (1.8367,22.27)
        (1.8163,22.82)
        (1.7959,25.52)
        (1.7755,29.06)
        (1.7551,33.19)
        (1.7347,37.45)
        (1.7142,41.47)
        (1.6938,45.68)
        (1.6734,49.74)
        (1.653,53.82)
        (1.6326,57.59)
        (1.6122,61.96)
        (1.5918,66.19)
        (1.5714,63.14)
        (1.551,62.77)
        (1.5306,64.7)
        (1.5102,69.51)
        (1.4898,75.98)
        (1.4694,82.49)
        (1.4489,79.64)
        (1.4285,75.06)
        (1.4081,70.25)
        (1.3877,66.34)
        (1.3673,63.41)
        (1.3469,62.49)
        (1.3265,62.59)
        (1.3061,63.12)
        (1.2857,63.91)
        (1.2653,65.03)
        (1.2449,66.15)
        (1.2245,67.01)
        (1.2041,67.77)
        (1.1836,68.37)
        (1.1632,68.71)
        (1.1428,68.84)
        (1.1224,68.77)
        (1.102,68.48)
        (1.0816,67.96)
        (1.0612,67.32)
        (1.0408,66.43)
        (1.0204,65.17)
        (0.99998,63.44)
        (0.97957,60.93)
        (0.95916,57.64)
        (0.93875,53.83)
        (0.91835,49.59)
        (0.89794,44.87)
        (0.87753,39.71)
        (0.85712,34.16)
        (0.83671,29.29)
        (0.81631,26.59)
        (0.7959,25.48)
        (0.77549,24.82)
        (0.75508,27.49)
        (0.73468,34.02)
        (0.71427,41.39)
        (0.69386,46.94)
        (0.67345,51.17)
        (0.65305,54.52)
        (0.63264,57.55)
        (0.61223,60.43)
        (0.59182,63.33)
        (0.57141,66.08)
        (0.55101,68.85)
        (0.5306,71.69)
        (0.51019,74.63)
        (0.48978,77.64)
        (0.46938,80.63)
        (0.44897,83.67)
        (0.42856,86.7)
        (0.40815,89.39)
        (0.38775,91.35)
        (0.36734,90.01)
        (0.34693,88.69)
        (0.32652,88.72)
        (0.30612,89.52)
        (0.28571,89.57)
        (0.2653,89.74)
        (0.24489,89.36)
        (0.22448,88.49)
        (0.20408,87.65)
        (0.18367,86.89)
        (0.16326,86.2)
        (0.14285,85.57)
        (0.12245,85.02)
        (0.10204,84.77)
        (0.081631,84.74)
        (0.061223,84.84)
        (0.040815,85.26)
        (0.020408,85.48)
        (0,85.46)
  } \closedcycle;
  \addplot[fidMjorbit, solid, line width=2.2pt, mark=none] coordinates {
        (0,85.46)
        (0.020408,85.46)
        (0.040815,85.24)
        (0.061223,84.81)
        (0.081631,84.38)
        (0.10204,84.25)
        (0.12245,84.27)
        (0.14285,84.16)
        (0.16326,83.91)
        (0.18367,83.54)
        (0.20408,83)
        (0.22448,82.45)
        (0.24489,81.83)
        (0.2653,81.16)
        (0.28571,80.41)
        (0.30612,79.61)
        (0.32652,78.79)
        (0.34693,77.88)
        (0.36734,76.9)
        (0.38775,75.97)
        (0.40815,75.06)
        (0.42856,74.13)
        (0.44897,73.27)
        (0.46938,72.42)
        (0.48978,71.59)
        (0.51019,70.9)
        (0.5306,70.25)
        (0.55101,69.5)
        (0.57141,68.93)
        (0.59182,68.8)
        (0.61223,68.53)
        (0.63264,68.57)
        (0.65305,69.39)
        (0.67345,68.1)
        (0.69386,63.61)
        (0.71427,59.11)
        (0.73468,55.25)
        (0.75508,49.43)
        (0.77549,45.25)
        (0.7959,40.54)
        (0.81631,36.8)
        (0.83671,33.9)
        (0.85712,31.09)
        (0.87753,27.67)
        (0.89794,24.85)
        (0.91835,22.13)
        (0.93875,19.57)
        (0.95916,16.45)
        (0.97957,12.12)
        (0.99998,11.48)
        (1.0204,12.2)
        (1.0408,12.89)
        (1.0612,13.65)
        (1.0816,12.04)
        (1.102,9.931)
        (1.1224,9.815)
        (1.1428,10.58)
        (1.1632,10.12)
        (1.1836,8.249)
        (1.2041,8.729)
        (1.2245,9.06)
        (1.2449,10.23)
        (1.2653,10.35)
        (1.2857,10.51)
        (1.3061,10.2)
        (1.3265,11.33)
        (1.3469,12.51)
        (1.3673,12.06)
        (1.3877,11.66)
        (1.4081,11.16)
        (1.4285,10.68)
        (1.4489,9.989)
        (1.4694,9.932)
        (1.4898,10.31)
        (1.5102,10.69)
        (1.5306,10.85)
        (1.551,10.77)
        (1.5714,10.37)
        (1.5918,10.01)
        (1.6122,9.639)
        (1.6326,9.107)
        (1.653,8.515)
        (1.6734,7.948)
        (1.6938,7.37)
        (1.7142,6.671)
        (1.7347,6.239)
        (1.7551,5.828)
        (1.7755,5.356)
        (1.7959,4.826)
        (1.8163,4.267)
        (1.8367,3.695)
        (1.8571,3.187)
        (1.8775,2.725)
        (1.8979,2.281)
        (1.9183,1.877)
        (1.9387,1.505)
        (1.9591,1.135)
        (1.9795,0.7869)
        (2,0.4312)
        (2.0204,0.5871)
        (2.0408,0.8879)
        (2.0612,1.205)
        (2.0816,1.524)
        (2.102,1.82)
        (2.1224,2.106)
        (2.1428,2.311)
        (2.1632,2.471)
        (2.1836,2.597)
        (2.204,2.712)
        (2.2244,2.79)
        (2.2448,2.861)
        (2.2653,2.917)
        (2.2857,3.034)
        (2.3061,3.088)
        (2.3265,3.163)
        (2.3469,3.222)
        (2.3673,3.283)
        (2.3877,3.284)
        (2.4081,3.256)
        (2.4285,3.19)
        (2.4489,3.105)
        (2.4693,3.012)
        (2.4897,2.924)
        (2.5101,2.79)
        (2.5306,2.653)
        (2.551,2.508)
        (2.5714,2.36)
        (2.5918,2.186)
        (2.6122,2.046)
        (2.6326,1.946)
        (2.653,1.834)
        (2.6734,1.718)
        (2.6938,1.62)
        (2.7142,1.495)
        (2.7346,1.365)
        (2.755,1.343)
        (2.7754,1.362)
        (2.7959,1.366)
        (2.8163,1.353)
        (2.8367,1.354)
  };
  \addlegendentry{\mjorbit{}}
  \addplot[fidZerog, solid, line width=2.2pt, mark=none] coordinates {
        (0,85.46)
        (0.020408,85.46)
        (0.040815,85.24)
        (0.061223,84.81)
        (0.081631,84.55)
        (0.10204,84.49)
        (0.12245,84.57)
        (0.14285,84.73)
        (0.16326,84.93)
        (0.18367,85.09)
        (0.20408,85.29)
        (0.22448,85.47)
        (0.24489,85.69)
        (0.2653,85.75)
        (0.28571,85.63)
        (0.30612,85.65)
        (0.32652,85.52)
        (0.34693,85.59)
        (0.36734,85.75)
        (0.38775,85.48)
        (0.40815,83.11)
        (0.42856,80.14)
        (0.44897,76.77)
        (0.46938,73.32)
        (0.48978,69.89)
        (0.51019,66.44)
        (0.5306,63.02)
        (0.55101,59.55)
        (0.57141,55.92)
        (0.59182,52.38)
        (0.61223,48.7)
        (0.63264,44.93)
        (0.65305,40.98)
        (0.67345,36.74)
        (0.69386,31.83)
        (0.71427,27.38)
        (0.73468,24.92)
        (0.75508,22.29)
        (0.77549,19.32)
        (0.7959,15.93)
        (0.81631,14.07)
        (0.83671,12.86)
        (0.85712,16.42)
        (0.87753,21.81)
        (0.89794,27.41)
        (0.91835,32.58)
        (0.93875,37.28)
        (0.95916,41.52)
        (0.97957,45.22)
        (0.99998,48.14)
        (1.0204,50.21)
        (1.0408,51.72)
        (1.0612,52.78)
        (1.0816,53.39)
        (1.102,53.57)
        (1.1224,53.29)
        (1.1428,52.58)
        (1.1632,51.4)
        (1.1836,49.82)
        (1.2041,47.97)
        (1.2245,45.78)
        (1.2449,43.37)
        (1.2653,40.62)
        (1.2857,37.88)
        (1.3061,35)
        (1.3265,32.23)
        (1.3469,32.49)
        (1.3673,33.26)
        (1.3877,34.91)
        (1.4081,37.11)
        (1.4285,40.82)
        (1.4489,44.2)
        (1.4694,46.96)
        (1.4898,45.42)
        (1.5102,44.02)
        (1.5306,42.84)
        (1.551,41.64)
        (1.5714,40.84)
        (1.5918,41.1)
        (1.6122,38.84)
        (1.6326,36.45)
        (1.653,34.27)
        (1.6734,31.91)
        (1.6938,29.5)
        (1.7142,27.2)
        (1.7347,25.09)
        (1.7551,22.93)
        (1.7755,20.69)
        (1.7959,18.36)
        (1.8163,15.61)
        (1.8367,12.89)
        (1.8571,13.61)
        (1.8775,14.68)
        (1.8979,16.98)
        (1.9183,19.33)
        (1.9387,21.66)
        (1.9591,23.77)
        (1.9795,26.59)
        (2,28.24)
        (2.0204,29.23)
        (2.0408,31.15)
        (2.0612,32.48)
        (2.0816,33.31)
        (2.102,34.17)
        (2.1224,32.83)
        (2.1428,31.47)
        (2.1632,29.71)
        (2.1836,28.69)
        (2.204,27.68)
        (2.2244,26.74)
        (2.2448,25.36)
        (2.2653,24.71)
        (2.2857,23.11)
        (2.3061,21.59)
        (2.3265,20.46)
        (2.3469,23.37)
        (2.3673,25.95)
        (2.3877,28.55)
        (2.4081,33.21)
        (2.4285,39.41)
        (2.4489,42.82)
        (2.4693,42.15)
        (2.4897,41.04)
        (2.5101,36.31)
        (2.5306,31.92)
        (2.551,27.12)
        (2.5714,24.85)
        (2.5918,23.88)
        (2.6122,22.1)
        (2.6326,20.89)
        (2.653,22.49)
        (2.6734,26.51)
        (2.6938,31.21)
        (2.7142,35.85)
        (2.7346,38.34)
        (2.755,38.81)
        (2.7754,40.41)
        (2.7959,37.19)
        (2.8163,32.74)
        (2.8367,28.27)
  };
  \addlegendentry{zero-g MuJoCo}
\end{axis}
\end{tikzpicture}


==> figures/zero_g_comparison.tikz <==
\begin{tikzpicture}
\pgfplotsset{
  zeroGAxis/.style={
    width=\columnwidth,
    height=0.5\columnwidth,
    grid=both,
    minor grid style={draw=gray!15},
    major grid style={draw=gray!30},
    tick align=outside,
    tick pos=left,
    xlabel near ticks,
    ylabel={cross-track position [m]},
    title style={font=\footnotesize},
    label style={font=\footnotesize},
    tick label style={font=\scriptsize},
    legend columns=2,
    legend cell align=left,
    legend style={
      font=\scriptsize,
      /tikz/every even column/.append style={column sep=0.45cm},
      draw=none,
    },
  },
}
\pgfplotsset{
  bodyA/.style={color=plotDarkBlue},
  bodyB/.style={color=plotRed},
}
\begin{groupplot}[
  zeroGAxis,
  group style={group size=1 by 2, vertical sep=1.05cm},
]
  \nextgroupplot[xmin=0, xmax=3, ymin=-8, ymax=8, xlabel={time [s]}, legend to name=zeroGLegend]
    \addplot[mark=none, bodyA, solid, line width=2.3pt] coordinates {
        (0,-2)
        (0.02,-1.9)
        (0.06,-1.7)
        (0.1,-1.5)
        (0.14,-1.3)
        (0.18,-1.1)
        (0.22,-0.9)
        (0.26,-0.7)
        (0.3,-0.5)
        (0.34,-0.3)
        (0.36,-0.2)
        (0.4,-0.04841)
        (0.44,0.05478)
        (0.48,0.158)
        (0.52,0.2612)
        (0.56,0.3643)
        (0.6,0.4675)
        (0.64,0.5707)
        (0.68,0.6739)
        (0.72,0.7771)
        (0.74,0.8287)
        (0.78,0.9319)
        (0.82,1.035)
        (0.86,1.138)
        (0.9,1.241)
        (0.94,1.345)
        (0.98,1.448)
        (1.02,1.551)
        (1.06,1.654)
        (1.1,1.757)
        (1.12,1.809)
        (1.16,1.912)
        (1.2,2.015)
        (1.24,2.119)
        (1.28,2.222)
        (1.32,2.325)
        (1.36,2.428)
        (1.4,2.531)
        (1.44,2.634)
        (1.48,2.738)
        (1.5,2.789)
        (1.54,2.892)
        (1.58,2.996)
        (1.62,3.099)
        (1.66,3.202)
        (1.7,3.305)
        (1.74,3.408)
        (1.78,3.512)
        (1.82,3.615)
        (1.86,3.718)
        (1.88,3.77)
        (1.92,3.873)
        (1.96,3.976)
        (2,4.079)
        (2.04,4.182)
        (2.08,4.285)
        (2.12,4.389)
        (2.16,4.492)
        (2.2,4.595)
        (2.24,4.698)
        (2.26,4.75)
        (2.3,4.853)
        (2.34,4.956)
        (2.38,5.059)
        (2.42,5.163)
        (2.46,5.266)
        (2.5,5.369)
        (2.54,5.472)
        (2.58,5.575)
        (2.62,5.679)
        (2.64,5.73)
        (2.68,5.833)
        (2.72,5.936)
        (2.76,6.04)
        (2.8,6.143)
        (2.84,6.246)
        (2.88,6.349)
        (2.92,6.452)
        (2.96,6.556)
        (3,6.659)
    };
    \addlegendentry{body A, orbit-coupled}
    \addplot[mark=none, bodyB, solid, line width=2.3pt] coordinates {
        (0,2)
        (0.02,1.9)
        (0.06,1.7)
        (0.1,1.5)
        (0.14,1.3)
        (0.18,1.1)
        (0.22,0.9)
        (0.26,0.7)
        (0.3,0.5)
        (0.34,0.3)
        (0.36,0.2)
        (0.4,0.04841)
        (0.44,-0.05478)
        (0.48,-0.158)
        (0.52,-0.2612)
        (0.56,-0.3643)
        (0.6,-0.4675)
        (0.64,-0.5707)
        (0.68,-0.6739)
        (0.72,-0.7771)
        (0.74,-0.8287)
        (0.78,-0.9319)
        (0.82,-1.035)
        (0.86,-1.138)
        (0.9,-1.241)
        (0.94,-1.345)
        (0.98,-1.448)
        (1.02,-1.551)
        (1.06,-1.654)
        (1.1,-1.757)
        (1.12,-1.809)
        (1.16,-1.912)
        (1.2,-2.015)
        (1.24,-2.119)
        (1.28,-2.222)
        (1.32,-2.325)
        (1.36,-2.428)
        (1.4,-2.531)
        (1.44,-2.634)
        (1.48,-2.738)
        (1.5,-2.789)
        (1.54,-2.892)
        (1.58,-2.996)
        (1.62,-3.099)
        (1.66,-3.202)
        (1.7,-3.305)
        (1.74,-3.408)
        (1.78,-3.512)
        (1.82,-3.615)
        (1.86,-3.718)
        (1.88,-3.77)
        (1.92,-3.873)
        (1.96,-3.976)
        (2,-4.079)
        (2.04,-4.182)
        (2.08,-4.285)
        (2.12,-4.389)
        (2.16,-4.492)
        (2.2,-4.595)
        (2.24,-4.698)
        (2.26,-4.75)
        (2.3,-4.853)
        (2.34,-4.956)
        (2.38,-5.059)
        (2.42,-5.163)
        (2.46,-5.266)
        (2.5,-5.369)
        (2.54,-5.472)
        (2.58,-5.575)
        (2.62,-5.679)
        (2.64,-5.73)
        (2.68,-5.833)
        (2.72,-5.936)
        (2.76,-6.04)
        (2.8,-6.143)
        (2.84,-6.246)
        (2.88,-6.349)
        (2.92,-6.452)
        (2.96,-6.556)
        (3,-6.659)
    };
    \addlegendentry{body B, orbit-coupled}
    \addplot[mark=none, bodyA, densely dashed, line width=2.3pt] coordinates {
        (0,-2)
        (0.02,-1.9)
        (0.06,-1.7)
        (0.1,-1.5)
        (0.14,-1.3)
        (0.18,-1.1)
        (0.22,-0.9)
        (0.26,-0.7)
        (0.3,-0.5)
        (0.34,-0.3)
        (0.36,-0.2)
        (0.4,-0.04841)
        (0.44,0.05478)
        (0.48,0.158)
        (0.52,0.2612)
        (0.56,0.3643)
        (0.6,0.4675)
        (0.64,0.5707)
        (0.68,0.6739)
        (0.72,0.7771)
        (0.74,0.8287)
        (0.78,0.9319)
        (0.82,1.035)
        (0.86,1.138)
        (0.9,1.241)
        (0.94,1.345)
        (0.98,1.448)
        (1.02,1.551)
        (1.06,1.654)
        (1.1,1.757)
        (1.12,1.809)
        (1.16,1.912)
        (1.2,2.015)
        (1.24,2.119)
        (1.28,2.222)
        (1.32,2.325)
        (1.36,2.428)
        (1.4,2.531)
        (1.44,2.634)
        (1.48,2.738)
        (1.5,2.789)
        (1.54,2.892)
        (1.58,2.996)
        (1.62,3.099)
        (1.66,3.202)
        (1.7,3.305)
        (1.74,3.408)
        (1.78,3.512)
        (1.82,3.615)
        (1.86,3.718)
        (1.88,3.77)
        (1.92,3.873)
        (1.96,3.976)
        (2,4.079)
        (2.04,4.182)
        (2.08,4.285)
        (2.12,4.389)
        (2.16,4.492)
        (2.2,4.595)
        (2.24,4.698)
        (2.26,4.75)
        (2.3,4.853)
        (2.34,4.956)
        (2.38,5.059)
        (2.42,5.163)
        (2.46,5.266)
        (2.5,5.369)
        (2.54,5.472)
        (2.58,5.575)
        (2.62,5.679)
        (2.64,5.73)
        (2.68,5.833)
        (2.72,5.936)
        (2.76,6.04)
        (2.8,6.143)
        (2.84,6.246)
        (2.88,6.349)
        (2.92,6.452)
        (2.96,6.556)
        (3,6.659)
    };
    \addlegendentry{body A, zero-g}
    \addplot[mark=none, bodyB, densely dashed, line width=2.3pt] coordinates {
        (0,2)
        (0.02,1.9)
        (0.06,1.7)
        (0.1,1.5)
        (0.14,1.3)
        (0.18,1.1)
        (0.22,0.9)
        (0.26,0.7)
        (0.3,0.5)
        (0.34,0.3)
        (0.36,0.2)
        (0.4,0.04841)
        (0.44,-0.05478)
        (0.48,-0.158)
        (0.52,-0.2612)
        (0.56,-0.3643)
        (0.6,-0.4675)
        (0.64,-0.5707)
        (0.68,-0.6739)
        (0.72,-0.7771)
        (0.74,-0.8287)
        (0.78,-0.9319)
        (0.82,-1.035)
        (0.86,-1.138)
        (0.9,-1.241)
        (0.94,-1.345)
        (0.98,-1.448)
        (1.02,-1.551)
        (1.06,-1.654)
        (1.1,-1.757)
        (1.12,-1.809)
        (1.16,-1.912)
        (1.2,-2.015)
        (1.24,-2.119)
        (1.28,-2.222)
        (1.32,-2.325)
        (1.36,-2.428)
        (1.4,-2.531)
        (1.44,-2.634)
        (1.48,-2.738)
        (1.5,-2.789)
        (1.54,-2.892)
        (1.58,-2.996)
        (1.62,-3.099)
        (1.66,-3.202)
        (1.7,-3.305)
        (1.74,-3.408)
        (1.78,-3.512)
        (1.82,-3.615)
        (1.86,-3.718)
        (1.88,-3.77)
        (1.92,-3.873)
        (1.96,-3.976)
        (2,-4.079)
        (2.04,-4.182)
        (2.08,-4.285)
        (2.12,-4.389)
        (2.16,-4.492)
        (2.2,-4.595)
        (2.24,-4.698)
        (2.26,-4.75)
        (2.3,-4.853)
        (2.34,-4.956)
        (2.38,-5.059)
        (2.42,-5.163)
        (2.46,-5.266)
        (2.5,-5.369)
        (2.54,-5.472)
        (2.58,-5.575)
        (2.62,-5.679)
        (2.64,-5.73)
        (2.68,-5.833)
        (2.72,-5.936)
        (2.76,-6.04)
        (2.8,-6.143)
        (2.84,-6.246)
        (2.88,-6.349)
        (2.92,-6.452)
        (2.96,-6.556)
        (3,-6.659)
    };
    \addlegendentry{body B, zero-g}
    \draw[gray!70, dashed, line width=0.5pt] (axis cs:0.4,-8) -- (axis cs:0.4,8);
    \node[gray!85, font=\scriptsize, anchor=north west] at (axis cs:0.4,7.3) {collision};
  \nextgroupplot[
    xmin=0, xmax=1.542672,
    ymin=-2.6, ymax=2.6,
    xlabel={time [h]},
    ylabel={cross-track position [km]},
    x filter/.code={\pgfmathparse{#1/3600}},
    y filter/.code={\pgfmathparse{#1/1000}},
  ]
    \addplot[mark=none, bodyA, solid, line width=2.3pt] coordinates {
        (0,-2)
        (37.26,95.01)
        (74.54,191)
        (111.8,286.6)
        (149.08,381.7)
        (186.36,476.1)
        (223.62,569.7)
        (260.9,662.3)
        (298.18,753.7)
        (335.44,843.7)
        (372.72,932.3)
        (409.98,1019)
        (447.26,1104)
        (484.54,1187)
        (521.8,1268)
        (559.08,1347)
        (596.36,1423)
        (633.62,1497)
        (670.9,1568)
        (708.16,1637)
        (745.44,1702)
        (782.72,1765)
        (819.98,1824)
        (857.26,1880)
        (894.54,1933)
        (931.8,1982)
        (969.08,2028)
        (1006.4,2070)
        (1043.6,2108)
        (1080.9,2143)
        (1118.2,2174)
        (1155.4,2201)
        (1192.7,2224)
        (1230,2243)
        (1267.3,2258)
        (1304.5,2269)
        (1341.8,2276)
        (1379.1,2279)
        (1416.3,2278)
        (1453.6,2273)
        (1490.9,2264)
        (1528.2,2251)
        (1565.4,2234)
        (1602.7,2213)
        (1640,2188)
        (1677.3,2159)
        (1714.5,2126)
        (1751.8,2089)
        (1789.1,2049)
        (1826.3,2005)
        (1863.6,1957)
        (1900.9,1906)
        (1938.2,1852)
        (1975.4,1794)
        (2012.7,1733)
        (2050,1669)
        (2087.3,1602)
        (2124.5,1532)
        (2161.8,1460)
        (2199.1,1385)
        (2236.3,1307)
        (2273.6,1227)
        (2310.9,1145)
        (2348.2,1061)
        (2385.4,974.5)
        (2422.7,886.7)
        (2460,797.4)
        (2497.3,706.5)
        (2534.5,614.5)
        (2571.8,521.3)
        (2609.1,427.2)
        (2646.3,332.3)
        (2683.6,236.9)
        (2720.9,141)
        (2758.2,44.9)
        (2795.4,-51.32)
        (2832.7,-147.4)
        (2870,-243.3)
        (2907.3,-338.7)
        (2944.5,-433.5)
        (2981.8,-527.5)
        (3019.1,-620.7)
        (3056.3,-712.6)
        (3093.6,-803.4)
        (3130.9,-892.6)
        (3168.2,-980.4)
        (3205.4,-1066)
        (3242.7,-1150)
        (3280,-1232)
        (3317.3,-1312)
        (3354.5,-1390)
        (3391.8,-1465)
        (3429.1,-1537)
        (3466.3,-1607)
        (3503.6,-1674)
        (3540.9,-1737)
        (3578.2,-1798)
        (3615.4,-1856)
        (3652.7,-1910)
        (3690,-1961)
        (3727.3,-2008)
        (3764.5,-2052)
        (3801.8,-2092)
        (3839.1,-2128)
        (3876.3,-2161)
        (3913.6,-2190)
        (3950.9,-2215)
        (3988.2,-2235)
        (4025.4,-2252)
        (4062.7,-2265)
        (4100,-2274)
        (4137.3,-2279)
        (4174.5,-2280)
        (4211.8,-2277)
        (4249.1,-2269)
        (4286.3,-2258)
        (4323.6,-2243)
        (4360.9,-2223)
        (4398.2,-2200)
        (4435.4,-2173)
        (4472.7,-2142)
        (4510,-2107)
        (4547.2,-2068)
        (4584.5,-2026)
        (4621.8,-1980)
        (4659.1,-1931)
        (4696.3,-1878)
        (4733.6,-1822)
        (4770.9,-1762)
        (4808.2,-1699)
        (4845.4,-1634)
        (4882.7,-1565)
        (4920,-1494)
        (4957.2,-1420)
        (4994.5,-1344)
        (5031.8,-1265)
        (5069.1,-1184)
        (5106.3,-1101)
        (5143.6,-1015)
        (5180.9,-928.4)
        (5218.2,-839.8)
        (5255.4,-749.7)
        (5292.7,-658.2)
        (5330,-565.6)
        (5367.2,-472)
        (5404.5,-377.5)
        (5441.8,-282.4)
        (5479.1,-186.8)
        (5516.3,-90.79)
        (5553.6,5.358)
    };
    
    \addplot[mark=none, bodyB, solid, line width=2.3pt] coordinates {
        (0,2)
        (37.26,-95.01)
        (74.54,-191)
        (111.8,-286.6)
        (149.08,-381.7)
        (186.36,-476.1)
        (223.62,-569.7)
        (260.9,-662.3)
        (298.18,-753.7)
        (335.44,-843.7)
        (372.72,-932.3)
        (409.98,-1019)
        (447.26,-1104)
        (484.54,-1187)
        (521.8,-1268)
        (559.08,-1347)
        (596.36,-1424)
        (633.62,-1497)
        (670.9,-1569)
        (708.16,-1637)
        (745.44,-1702)
        (782.72,-1765)
        (819.98,-1824)
        (857.26,-1880)
        (894.54,-1933)
        (931.8,-1982)
        (969.08,-2028)
        (1006.4,-2070)
        (1043.6,-2109)
        (1080.9,-2143)
        (1118.2,-2174)
        (1155.4,-2201)
        (1192.7,-2225)
        (1230,-2244)
        (1267.3,-2259)
        (1304.5,-2270)
        (1341.8,-2277)
        (1379.1,-2281)
        (1416.3,-2280)
        (1453.6,-2275)
        (1490.9,-2266)
        (1528.2,-2253)
        (1565.4,-2236)
        (1602.7,-2215)
        (1640,-2190)
        (1677.3,-2161)
        (1714.5,-2128)
        (1751.8,-2092)
        (1789.1,-2052)
        (1826.3,-2008)
        (1863.6,-1961)
        (1900.9,-1910)
        (1938.2,-1856)
        (1975.4,-1798)
        (2012.7,-1738)
        (2050,-1674)
        (2087.3,-1607)
        (2124.5,-1537)
        (2161.8,-1465)
        (2199.1,-1390)
        (2236.3,-1313)
        (2273.6,-1233)
        (2310.9,-1151)
        (2348.2,-1067)
        (2385.4,-981.3)
        (2422.7,-893.7)
        (2460,-804.6)
        (2497.3,-713.9)
        (2534.5,-622.1)
        (2571.8,-529.1)
        (2609.1,-435.2)
        (2646.3,-340.5)
        (2683.6,-245.2)
        (2720.9,-149.4)
        (2758.2,-53.49)
        (2795.4,42.62)
        (2832.7,138.6)
        (2870,234.4)
        (2907.3,329.7)
        (2944.5,424.5)
        (2981.8,518.5)
        (3019.1,611.6)
        (3056.3,703.6)
        (3093.6,794.4)
        (3130.9,883.7)
        (3168.2,971.5)
        (3205.4,1058)
        (3242.7,1142)
        (3280,1224)
        (3317.3,1304)
        (3354.5,1381)
        (3391.8,1457)
        (3429.1,1529)
        (3466.3,1599)
        (3503.6,1666)
        (3540.9,1730)
        (3578.2,1791)
        (3615.4,1849)
        (3652.7,1904)
        (3690,1955)
        (3727.3,2003)
        (3764.5,2047)
        (3801.8,2087)
        (3839.1,2124)
        (3876.3,2157)
        (3913.6,2187)
        (3950.9,2212)
        (3988.2,2233)
        (4025.4,2251)
        (4062.7,2264)
        (4100,2273)
        (4137.3,2279)
        (4174.5,2280)
        (4211.8,2277)
        (4249.1,2271)
        (4286.3,2260)
        (4323.6,2245)
        (4360.9,2226)
        (4398.2,2203)
        (4435.4,2177)
        (4472.7,2146)
        (4510,2112)
        (4547.2,2074)
        (4584.5,2032)
        (4621.8,1986)
        (4659.1,1937)
        (4696.3,1885)
        (4733.6,1829)
        (4770.9,1770)
        (4808.2,1708)
        (4845.4,1643)
        (4882.7,1575)
        (4920,1504)
        (4957.2,1430)
        (4994.5,1354)
        (5031.8,1276)
        (5069.1,1195)
        (5106.3,1112)
        (5143.6,1027)
        (5180.9,940.2)
        (5218.2,851.8)
        (5255.4,761.9)
        (5292.7,670.6)
        (5330,578.1)
        (5367.2,484.6)
        (5404.5,390.3)
        (5441.8,295.2)
        (5479.1,199.6)
        (5516.3,103.7)
        (5553.6,7.552)
    };
    
    \addplot[mark=none, bodyA, densely dashed, line width=2.3pt] coordinates {
        (0,-2)
        (7.1,17.24)
        (14.2,35.55)
        (21.3,53.87)
        (28.42,72.23)
        (35.52,90.55)
        (42.62,108.9)
        (49.72,127.2)
        (56.84,145.5)
        (63.94,163.9)
        (71.04,182.2)
        (78.16,200.5)
        (85.26,218.9)
        (92.36,237.2)
        (99.46,255.5)
        (106.58,273.9)
        (113.68,292.2)
        (120.78,310.5)
        (127.88,328.8)
        (135,347.2)
        (142.1,365.5)
        (149.2,383.8)
        (156.32,402.2)
        (163.42,420.5)
        (170.52,438.8)
        (177.62,457.1)
        (184.74,475.5)
        (191.84,493.8)
        (198.94,512.1)
        (206.04,530.4)
        (213.16,548.8)
        (220.26,567.1)
        (227.36,585.4)
        (234.48,603.8)
        (241.58,622.1)
        (248.68,640.4)
        (255.78,658.8)
        (262.9,677.1)
        (270,695.4)
        (277.1,713.8)
        (284.22,732.1)
        (291.32,750.4)
        (298.42,768.8)
        (305.52,787.1)
        (312.64,805.4)
        (319.74,823.8)
        (326.84,842.1)
        (333.94,860.4)
        (341.06,878.8)
        (348.16,897.1)
        (355.26,915.4)
        (362.38,933.8)
        (369.48,952.1)
        (376.58,970.4)
        (383.68,988.7)
        (390.8,1007)
        (397.9,1025)
        (405,1044)
        (412.1,1062)
        (419.22,1080)
        (426.32,1099)
        (433.42,1117)
        (440.54,1135)
        (447.64,1154)
        (454.74,1172)
        (461.84,1190)
        (468.96,1209)
        (476.06,1227)
        (483.16,1245)
        (490.26,1264)
        (497.38,1282)
        (504.48,1300)
        (511.58,1319)
        (518.7,1337)
        (525.8,1355)
        (532.9,1374)
        (540,1392)
        (547.12,1410)
        (554.22,1429)
        (561.32,1447)
        (568.44,1465)
        (575.54,1484)
        (582.64,1502)
        (589.74,1520)
        (596.86,1539)
        (603.96,1557)
        (611.06,1575)
        (618.16,1594)
        (625.28,1612)
        (632.38,1630)
        (639.48,1649)
        (646.6,1667)
        (653.7,1685)
        (660.8,1704)
        (667.9,1722)
        (675.02,1740)
        (682.12,1759)
        (689.22,1777)
        (696.32,1795)
        (703.44,1814)
        (710.54,1832)
        (717.64,1850)
        (724.76,1869)
        (731.86,1887)
        (738.96,1905)
        (746.06,1924)
        (753.18,1942)
        (760.28,1960)
        (767.38,1979)
        (774.48,1997)
        (781.6,2015)
        (788.7,2034)
        (795.8,2052)
        (802.92,2070)
        (810.02,2089)
        (817.12,2107)
        (824.22,2125)
        (831.34,2144)
        (838.44,2162)
        (845.54,2180)
        (852.66,2199)
        (859.76,2217)
        (866.86,2235)
        (873.96,2253)
        (881.08,2272)
        (888.18,2290)
        (895.28,2308)
        (902.38,2327)
        (909.5,2345)
        (916.6,2363)
        (923.7,2382)
        (930.82,2400)
        (937.92,2418)
        (945.02,2437)
        (952.12,2455)
        (959.24,2473)
        (966.34,2492)
        (973.44,2510)
        (980.54,2528)
        (987.66,2547)
        (994.76,2565)
        (1001.9,2583)
        (1009,2602)
        (1016.1,2620)
        (1023.2,2638)
        (1030.3,2657)
        (1037.4,2675)
        (1044.5,2693)
        (1051.6,2712)
        (1058.7,2730)
    };
    
    \addplot[mark=none, bodyB, densely dashed, line width=2.3pt] coordinates {
        (0,2)
        (7.1,-17.24)
        (14.2,-35.55)
        (21.3,-53.87)
        (28.42,-72.23)
        (35.52,-90.55)
        (42.62,-108.9)
        (49.72,-127.2)
        (56.84,-145.5)
        (63.94,-163.9)
        (71.04,-182.2)
        (78.16,-200.5)
        (85.26,-218.9)
        (92.36,-237.2)
        (99.46,-255.5)
        (106.58,-273.9)
        (113.68,-292.2)
        (120.78,-310.5)
        (127.88,-328.8)
        (135,-347.2)
        (142.1,-365.5)
        (149.2,-383.8)
        (156.32,-402.2)
        (163.42,-420.5)
        (170.52,-438.8)
        (177.62,-457.1)
        (184.74,-475.5)
        (191.84,-493.8)
        (198.94,-512.1)
        (206.04,-530.4)
        (213.16,-548.8)
        (220.26,-567.1)
        (227.36,-585.4)
        (234.48,-603.8)
        (241.58,-622.1)
        (248.68,-640.4)
        (255.78,-658.8)
        (262.9,-677.1)
        (270,-695.4)
        (277.1,-713.8)
        (284.22,-732.1)
        (291.32,-750.4)
        (298.42,-768.8)
        (305.52,-787.1)
        (312.64,-805.4)
        (319.74,-823.8)
        (326.84,-842.1)
        (333.94,-860.4)
        (341.06,-878.8)
        (348.16,-897.1)
        (355.26,-915.4)
        (362.38,-933.8)
        (369.48,-952.1)
        (376.58,-970.4)
        (383.68,-988.7)
        (390.8,-1007)
        (397.9,-1025)
        (405,-1044)
        (412.1,-1062)
        (419.22,-1080)
        (426.32,-1099)
        (433.42,-1117)
        (440.54,-1135)
        (447.64,-1154)
        (454.74,-1172)
        (461.84,-1190)
        (468.96,-1209)
        (476.06,-1227)
        (483.16,-1245)
        (490.26,-1264)
        (497.38,-1282)
        (504.48,-1300)
        (511.58,-1319)
        (518.7,-1337)
        (525.8,-1355)
        (532.9,-1374)
        (540,-1392)
        (547.12,-1410)
        (554.22,-1429)
        (561.32,-1447)
        (568.44,-1465)
        (575.54,-1484)
        (582.64,-1502)
        (589.74,-1520)
        (596.86,-1539)
        (603.96,-1557)
        (611.06,-1575)
        (618.16,-1594)
        (625.28,-1612)
        (632.38,-1630)
        (639.48,-1649)
        (646.6,-1667)
        (653.7,-1685)
        (660.8,-1704)
        (667.9,-1722)
        (675.02,-1740)
        (682.12,-1759)
        (689.22,-1777)
        (696.32,-1795)
        (703.44,-1814)
        (710.54,-1832)
        (717.64,-1850)
        (724.76,-1869)
        (731.86,-1887)
        (738.96,-1905)
        (746.06,-1924)
        (753.18,-1942)
        (760.28,-1960)
        (767.38,-1979)
        (774.48,-1997)
        (781.6,-2015)
        (788.7,-2034)
        (795.8,-2052)
        (802.92,-2070)
        (810.02,-2089)
        (817.12,-2107)
        (824.22,-2125)
        (831.34,-2144)
        (838.44,-2162)
        (845.54,-2180)
        (852.66,-2199)
        (859.76,-2217)
        (866.86,-2235)
        (873.96,-2253)
        (881.08,-2272)
        (888.18,-2290)
        (895.28,-2308)
        (902.38,-2327)
        (909.5,-2345)
        (916.6,-2363)
        (923.7,-2382)
        (930.82,-2400)
        (937.92,-2418)
        (945.02,-2437)
        (952.12,-2455)
        (959.24,-2473)
        (966.34,-2492)
        (973.44,-2510)
        (980.54,-2528)
        (987.66,-2547)
        (994.76,-2565)
        (1001.9,-2583)
        (1009,-2602)
        (1016.1,-2620)
        (1023.2,-2638)
        (1030.3,-2657)
        (1037.4,-2675)
        (1044.5,-2693)
        (1051.6,-2712)
        (1058.7,-2730)
    };
    
    \draw[gray!70, dashed, line width=0.5pt] (axis cs:0.771336,-2.6) -- (axis cs:0.771336,2.6);
    \node[gray!85, font=\scriptsize, anchor=south west] at (axis cs:0.771336,-2.392) {$T/2$};
\end{groupplot}
\node[anchor=north, yshift=-1.05cm] at (group c1r2.south)
  {\pgfplotslegendfromname{zeroGLegend}};
\end{tikzpicture}

